Contour integral methods and structured perturbations for linear differential-algebraic equations

We generalize the contour integral methods (CIM) framework to the time integration of linear dynamical systems that are subject to algebraic constraints at all times during their evolution. The proposed approach relies on applying the Laplace transform to the Cauchy problem associated with a linear system of differential-algebraic equations (DAE), and subsequently reconstructing the time-domain solution by approximating the inverse Laplace transform via a suitable quadrature rule. This procedure yields an efficient and accurate alternative to classical Runge-Kutta schemes, which are well known to exhibit order reduction in accuracy when applied to DAE. In the second part of the paper, we address linear parametric DAE and propose an efficient strategy for tuning the integration contour in the CIM framework using suitable structured-unstructured pseudospectral computations. This allows the identification of a single integration profile capable of approximating an entire family of parametric solutions, thereby facilitating the efficient application of model order reduction techniques. Finally, numerical experiments are presented to validate the proposed methodology and support the theoretical findings.

==> img/Example_MassSpring_1.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=1e-12,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\stx(T)-\stx_N{T}\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

% First plot for tol 1e-10

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-10.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-10.csv};

\addlegendentry{$\tol=10^{-10}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_QP.csv}\datatable

\pgfplotstablegetelem{3}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{3}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor1, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
 coordinates {(\xcoord,\ycoord)};

%Second plot for tol=1e-7

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-07.csv};

\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-07.csv};

\addlegendentry{$\tol=10^{-7}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_QP.csv}\datatable

\pgfplotstablegetelem{2}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{2}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-04.csv};

\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-04.csv};

\addlegendentry{$\tol=10^{-4}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_QP.csv}\datatable

\pgfplotstablegetelem{1}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{1}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor4, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-01.csv};

\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1a_tol1.000000e-01.csv};

\addlegendentry{$\tol=10^{-1}$}

\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_QP.csv}\datatable

\pgfplotstablegetelem{0}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{0}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  coordinates {(\xcoord,\ycoord)};


\end{axis}
\end{tikzpicture}%

==> img/Example_MassSpring_2.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=1e-12,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\|\stx(T)-\stx_N{T}\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,1.0)},
		anchor=north east,},
]

% First plot for tol 1e-10

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-10.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-10.csv};

%\addlegendentry{$\tol=10^{-10}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_QP.csv}\datatable

\pgfplotstablegetelem{3}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{3}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor1, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
 coordinates {(\xcoord,\ycoord)};

%Second plot for tol=1e-7

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-07.csv};

\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-07.csv};

%\addlegendentry{$\tol=10^{-7}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_QP.csv}\datatable

\pgfplotstablegetelem{2}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{2}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-04.csv};

\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-04.csv};

%\addlegendentry{$\tol=10^{-4}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_QP.csv}\datatable

\pgfplotstablegetelem{1}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{1}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor4, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-01.csv};

\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig1b_tol1.000000e-01.csv};

%\addlegendentry{$\tol=10^{-1}$}

\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_QP.csv}\datatable

\pgfplotstablegetelem{0}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{0}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  coordinates {(\xcoord,\ycoord)};
\end{axis}
\end{tikzpicture}%

==> img/Example_MassSpring_3.tex <==
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=50,
xmax=2e5,
xlabel={$\stateDim$},
xminorticks=true,
ymode=log,
ymin=0.005,
ymax=1e5,
yminorticks=true,
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\scriptsize,
		draw=white!15!black,
		at={(0.71,1)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
table [x=x1, y=y1, col sep=comma]{img/DataCSV/Fig1c.csv};
\addlegendentry{$\texttt{ODE15s}$}

\addplot [color=mycolor2, line width=\lineWidth, mark=square, mark options={solid, mycolor2}]
table [x=x1, y=y5, col sep=comma]{img/DataCSV/Fig1c.csv};
\addlegendentry{Time \QR}


\addplot [color=mycolor1, dashed, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
table [x=x1, y=y2, col sep=comma]{img/DataCSV/Fig1c.csv};
\addlegendentry{Time dec.}

\addplot [color=mycolor2, dashed, line width=\lineWidth, mark=square, mark options={solid, mycolor2}]
table [x=x1, y=y4, col sep=comma]{img/DataCSV/Fig1c.csv};
\addlegendentry{Time $\Gamma$}


\addplot [color=mycolor4, dashed, line width=\lineWidth]
table [x=x1, y=y7, col sep=comma]{img/DataCSV/Fig1c.csv};
\addlegendentry{$\mathcal{O}(\stateDim)$}

\end{axis}
\end{tikzpicture}%

==> img/Fig3a.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=0.0001,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.95,1.00)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig3.csv};
  
\addlegendentry{$\|(\lapVar\mathbf{E}-\mathbf{A}(\mu))^{-1}\|$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
table [x index=0, y index=4, col sep=comma]{img/DataCSV/Fig3.csv};
\addlegendentry{$\varepsilon^{-1}$}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
4.5498	1\\
4.5498	1e5\\
};
\addlegendentry{$\hat{\mu}$ from \Cref{alg1}}

\end{axis}
\end{tikzpicture}%

==> img/Fig3b.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=0.0001,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig3.csv};
  

\addplot [color=mycolor2, dashed, line width=\lineWidth]
table [x index=0, y index=4, col sep=comma]{img/DataCSV/Fig3.csv};


\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
4.5498	1\\
4.5498	1e5\\
};


\end{axis}
\end{tikzpicture}%

==> img/Fig3c.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=0.0001,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig3.csv};

\addplot [color=mycolor2, dashed, line width=\lineWidth]
table [x index=0, y index=4, col sep=comma]{img/DataCSV/Fig3.csv};

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
4.5498	1\\
4.5498	1e5\\
};

\end{axis}
\end{tikzpicture}%

==> img/Fig4a.tex <==
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=1,
xmax=2511,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=8,
ymax=5.1e5,
yminorticks=true,
axis background/.style={fill=white},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,0.27)},
		anchor=north east,},
]
\addplot [color=mycolor1]
  [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig4a.csv};
\addlegendentry{$\|(\lapVar\mathbf{E}-\mathbf{A}(\mu))^{-1}\|$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
1	250\\
2511.88643150958	250\\
};
\addlegendentry{$\varepsilon^{-1}$}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1.12789238115606	100\\
1.12789238115606	1000000\\
};
\addlegendentry{$\hat{\mu}$ from \Cref{alg1}}

\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1	500\\
2511.88643150958	500\\
};
\addplot [color=black, dashdotted, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
2.24821532302093	100\\
2.24821532302093	1000000\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1	1000\\
2511.88643150958	1000\\
};
\addplot [color=black, dashdotted, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
4.54977569579335	100\\
4.54977569579335	1000000\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1	2000\\
2511.88643150958	2000\\
};
\addplot [color=black, dashdotted, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
9.11072546487305	100\\
9.11072546487305	1000000\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1	10000\\
2511.88643150958	10000\\
};
\addplot [color=black, dashdotted, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
45.4848150433512	100\\
45.4848150433512	1000000\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1	20000\\
2511.88643150958	20000\\
};
\addplot [color=black, dashdotted, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
90.9732304351844	100\\
90.9732304351844	1000000\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1	100000\\
2511.88643150958	100000\\
};
\addplot [color=black, dashdotted, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
456.375297776009	100\\
456.375297776009	1000000\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
1	200000\\
2511.88643150958	200000\\
};
\addplot [color=black, dashdotted, line width=\lineWidth, forget plot]
  table[row sep=crcr]{%
912.763247586598	100\\
912.763247586598	1000000\\
};
\end{axis}
\end{tikzpicture}%

==> img/Fig4b.tex <==
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=21,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=7e-6,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.52,0.25)},
		anchor=north east,},
]
\addplot [color=mycolor1,mark=o,mark options={solid, mycolor1}]
  [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig4b/1.csv};
\addlegendentry{$\phi(\delta_k)$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
1	4e-3\\
40	4e-3\\
};
\addlegendentry{$\varepsilon$}

\addplot [color=mycolor1,mark=square,mark options={solid,mycolor1}]
  [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig4b/3.csv};

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-3\\
40	1e-3\\
};
\addplot [color=mycolor1,mark=+,mark options={solid, mycolor1}]
  [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig4b/5.csv};

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-4\\
40	1e-4\\
};
\addplot [color=mycolor1,mark=triangle,mark options={solid, mycolor1}]
  [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig4b/7.csv};

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
1	1e-5\\
40	1e-5\\
};
\end{axis}
\end{tikzpicture}%

==> img/Fig4c.tex <==
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=6e1,
xmax=1e4,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDim$},
ymode=log,
ymin=6e-1,
ymax=2e3,
yminorticks=true,
axis background/.style={fill=white},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.0,0.20)},
		anchor=north east,},
]
\addplot [color=mycolor1,mark=o,mark options={solid, mycolor1}, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig4c.csv};
\addlegendentry{Alg. \ref{alg1} comp. time}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table [x index=2, y index=3, col sep=comma]{img/DataCSV/Fig4c.csv};
\addlegendentry{$\calO(\stateDim)$}

\end{axis}
\end{tikzpicture}%

==> img/Fig5a.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.87*\imageWidth,
height=\imageHeight,
at={(0.931in,0.642in)},
scale only axis,
point meta min=-0.898792414217574,
point meta max=-0.0175671721481725,
axis on top,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-6.18992400789988,
xmax=-3,
xlabel = $\mu_1$,
ymin=-1,
ymax=1,
ylabel = $\mu_2$,
axis background/.style={fill=white},
colorbar,
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.98,0.98)},
	anchor=north east,},
]
\addplot [forget plot] graphics [xmin=-11, xmax=-3, ymin=-1, ymax=1] {img/Fig5a-1.png};
\addplot [color=mycolor2, only marks, line width=0.25*\lineWidth, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
-6.15770255327463	-1\\
-6.15770255327463	-0.959183673469388\\
-6.15770255327463	-0.918367346938775\\
-6.15770255327463	-0.877551020408164\\
-6.15770255327463	-0.836734693877551\\
-6.15770255327463	-0.795918367346939\\
-6.15770255327463	-0.755102040816326\\
-6.15770255327463	-0.714285714285714\\
-6.15770255327463	-0.673469387755102\\
-6.15770255327463	-0.63265306122449\\
-6.15770255327463	-0.591836734693878\\
-6.15770255327463	-0.551020408163265\\
-6.15770255327463	-0.510204081632653\\
-6.15770255327463	-0.469387755102041\\
-6.15770255327463	-0.428571428571429\\
-6.09325964402413	-1\\
-6.09325964402413	-0.959183673469388\\
-6.09325964402413	-0.918367346938775\\
-6.09325964402413	-0.877551020408164\\
-6.09325964402413	-0.836734693877551\\
-6.09325964402413	-0.795918367346939\\
-6.09325964402413	-0.755102040816326\\
-6.09325964402413	-0.714285714285714\\
-6.09325964402413	-0.673469387755102\\
-6.09325964402413	-0.63265306122449\\
-6.09325964402413	-0.591836734693878\\
-6.09325964402413	-0.551020408163265\\
-6.09325964402413	-0.510204081632653\\
-6.09325964402413	-0.469387755102041\\
-6.09325964402413	-0.428571428571429\\
-6.02881673477363	-1\\
-6.02881673477363	-0.959183673469388\\
-6.02881673477363	-0.918367346938775\\
-6.02881673477363	-0.877551020408164\\
-6.02881673477363	-0.836734693877551\\
-6.02881673477363	-0.795918367346939\\
-6.02881673477363	-0.755102040816326\\
-6.02881673477363	-0.714285714285714\\
-6.02881673477363	-0.673469387755102\\
-6.02881673477363	-0.63265306122449\\
-6.02881673477363	-0.591836734693878\\
-6.02881673477363	-0.551020408163265\\
-6.02881673477363	-0.510204081632653\\
-6.02881673477363	-0.469387755102041\\
-6.02881673477363	-0.428571428571429\\
-5.96437382552313	-1\\
-5.96437382552313	-0.959183673469388\\
-5.96437382552313	-0.918367346938775\\
-5.96437382552313	-0.877551020408164\\
-5.96437382552313	-0.836734693877551\\
-5.96437382552313	-0.795918367346939\\
-5.96437382552313	-0.755102040816326\\
-5.96437382552313	-0.714285714285714\\
-5.96437382552313	-0.673469387755102\\
-5.96437382552313	-0.63265306122449\\
-5.96437382552313	-0.591836734693878\\
-5.96437382552313	-0.551020408163265\\
-5.96437382552313	-0.510204081632653\\
-5.96437382552313	-0.469387755102041\\
-5.96437382552313	-0.428571428571429\\
-5.89993091627262	-1\\
-5.89993091627262	-0.959183673469388\\
-5.89993091627262	-0.918367346938775\\
-5.89993091627262	-0.877551020408164\\
-5.89993091627262	-0.836734693877551\\
-5.89993091627262	-0.795918367346939\\
-5.89993091627262	-0.755102040816326\\
-5.89993091627262	-0.714285714285714\\
-5.89993091627262	-0.673469387755102\\
-5.89993091627262	-0.63265306122449\\
-5.89993091627262	-0.591836734693878\\
-5.89993091627262	-0.551020408163265\\
-5.89993091627262	-0.510204081632653\\
-5.89993091627262	-0.469387755102041\\
-5.89993091627262	-0.428571428571429\\
-5.83548800702212	-1\\
-5.83548800702212	-0.959183673469388\\
-5.83548800702212	-0.918367346938775\\
-5.83548800702212	-0.877551020408164\\
-5.83548800702212	-0.836734693877551\\
-5.83548800702212	-0.795918367346939\\
-5.83548800702212	-0.755102040816326\\
-5.83548800702212	-0.714285714285714\\
-5.83548800702212	-0.673469387755102\\
-5.83548800702212	-0.63265306122449\\
-5.83548800702212	-0.591836734693878\\
-5.83548800702212	-0.551020408163265\\
-5.83548800702212	-0.510204081632653\\
-5.83548800702212	-0.469387755102041\\
-5.83548800702212	-0.428571428571429\\
-5.77104509777162	-1\\
-5.77104509777162	-0.959183673469388\\
-5.77104509777162	-0.918367346938775\\
-5.77104509777162	-0.877551020408164\\
-5.77104509777162	-0.836734693877551\\
-5.77104509777162	-0.795918367346939\\
-5.77104509777162	-0.755102040816326\\
-5.77104509777162	-0.714285714285714\\
-5.77104509777162	-0.673469387755102\\
-5.77104509777162	-0.63265306122449\\
-5.77104509777162	-0.591836734693878\\
-5.77104509777162	-0.551020408163265\\
-5.77104509777162	-0.510204081632653\\
-5.77104509777162	-0.469387755102041\\
-5.77104509777162	-0.428571428571429\\
-5.70660218852111	-1\\
-5.70660218852111	-0.959183673469388\\
-5.70660218852111	-0.918367346938775\\
-5.70660218852111	-0.877551020408164\\
-5.70660218852111	-0.836734693877551\\
-5.70660218852111	-0.795918367346939\\
-5.70660218852111	-0.755102040816326\\
-5.70660218852111	-0.714285714285714\\
-5.70660218852111	-0.673469387755102\\
-5.70660218852111	-0.63265306122449\\
-5.70660218852111	-0.591836734693878\\
-5.70660218852111	-0.551020408163265\\
-5.70660218852111	-0.510204081632653\\
-5.70660218852111	-0.469387755102041\\
-5.70660218852111	-0.428571428571429\\
-5.64215927927061	-1\\
-5.64215927927061	-0.959183673469388\\
-5.64215927927061	-0.918367346938775\\
-5.64215927927061	-0.877551020408164\\
-5.64215927927061	-0.836734693877551\\
-5.64215927927061	-0.795918367346939\\
-5.64215927927061	-0.755102040816326\\
-5.64215927927061	-0.714285714285714\\
-5.64215927927061	-0.673469387755102\\
-5.64215927927061	-0.63265306122449\\
-5.64215927927061	-0.591836734693878\\
-5.64215927927061	-0.551020408163265\\
-5.64215927927061	-0.510204081632653\\
-5.64215927927061	-0.469387755102041\\
-5.64215927927061	-0.428571428571429\\
-5.57771637002011	-1\\
-5.57771637002011	-0.959183673469388\\
-5.57771637002011	-0.918367346938775\\
-5.57771637002011	-0.877551020408164\\
-5.57771637002011	-0.836734693877551\\
-5.57771637002011	-0.795918367346939\\
-5.57771637002011	-0.755102040816326\\
-5.57771637002011	-0.714285714285714\\
-5.57771637002011	-0.673469387755102\\
-5.57771637002011	-0.63265306122449\\
-5.57771637002011	-0.591836734693878\\
-5.57771637002011	-0.551020408163265\\
-5.57771637002011	-0.510204081632653\\
-5.57771637002011	-0.469387755102041\\
-5.57771637002011	-0.428571428571429\\
-5.51327346076961	-1\\
-5.51327346076961	-0.959183673469388\\
-5.51327346076961	-0.918367346938775\\
-5.51327346076961	-0.877551020408164\\
-5.51327346076961	-0.836734693877551\\
-5.51327346076961	-0.795918367346939\\
-5.51327346076961	-0.755102040816326\\
-5.51327346076961	-0.714285714285714\\
-5.51327346076961	-0.673469387755102\\
-5.51327346076961	-0.63265306122449\\
-5.51327346076961	-0.591836734693878\\
-5.51327346076961	-0.551020408163265\\
-5.51327346076961	-0.510204081632653\\
-5.51327346076961	-0.469387755102041\\
-5.51327346076961	-0.428571428571429\\
-5.4488305515191	-1\\
-5.4488305515191	-0.959183673469388\\
-5.4488305515191	-0.918367346938775\\
-5.4488305515191	-0.877551020408164\\
-5.4488305515191	-0.836734693877551\\
-5.4488305515191	-0.795918367346939\\
-5.4488305515191	-0.755102040816326\\
-5.4488305515191	-0.714285714285714\\
-5.4488305515191	-0.673469387755102\\
-5.4488305515191	-0.63265306122449\\
-5.4488305515191	-0.591836734693878\\
-5.4488305515191	-0.551020408163265\\
-5.4488305515191	-0.510204081632653\\
-5.4488305515191	-0.469387755102041\\
-5.4488305515191	-0.428571428571429\\
-5.3843876422686	-1\\
-5.3843876422686	-0.959183673469388\\
-5.3843876422686	-0.918367346938775\\
-5.3843876422686	-0.877551020408164\\
-5.3843876422686	-0.836734693877551\\
-5.3843876422686	-0.795918367346939\\
-5.3843876422686	-0.755102040816326\\
-5.3843876422686	-0.714285714285714\\
-5.3843876422686	-0.673469387755102\\
-5.3843876422686	-0.63265306122449\\
-5.3843876422686	-0.591836734693878\\
-5.3843876422686	-0.551020408163265\\
-5.3843876422686	-0.510204081632653\\
-5.3843876422686	-0.469387755102041\\
-5.3843876422686	-0.428571428571429\\
-5.3199447330181	-1\\
-5.3199447330181	-0.959183673469388\\
-5.3199447330181	-0.918367346938775\\
-5.3199447330181	-0.877551020408164\\
-5.3199447330181	-0.836734693877551\\
-5.3199447330181	-0.795918367346939\\
-5.3199447330181	-0.755102040816326\\
-5.3199447330181	-0.714285714285714\\
-5.3199447330181	-0.673469387755102\\
-5.3199447330181	-0.63265306122449\\
-5.3199447330181	-0.591836734693878\\
-5.3199447330181	-0.551020408163265\\
-5.3199447330181	-0.510204081632653\\
-5.3199447330181	-0.469387755102041\\
-5.3199447330181	-0.428571428571429\\
-5.2555018237676	-1\\
-5.2555018237676	-0.959183673469388\\
-5.2555018237676	-0.918367346938775\\
-5.2555018237676	-0.877551020408164\\
-5.2555018237676	-0.836734693877551\\
-5.2555018237676	-0.795918367346939\\
-5.2555018237676	-0.755102040816326\\
-5.2555018237676	-0.714285714285714\\
-5.2555018237676	-0.673469387755102\\
-5.2555018237676	-0.63265306122449\\
-5.2555018237676	-0.591836734693878\\
-5.2555018237676	-0.551020408163265\\
-5.2555018237676	-0.510204081632653\\
-5.2555018237676	-0.469387755102041\\
-5.2555018237676	-0.428571428571429\\
-5.19105891451709	-1\\
-5.19105891451709	-0.959183673469388\\
-5.19105891451709	-0.918367346938775\\
-5.19105891451709	-0.877551020408164\\
-5.19105891451709	-0.836734693877551\\
-5.19105891451709	-0.795918367346939\\
-5.19105891451709	-0.755102040816326\\
-5.19105891451709	-0.714285714285714\\
-5.19105891451709	-0.673469387755102\\
-5.19105891451709	-0.63265306122449\\
-5.19105891451709	-0.591836734693878\\
-5.19105891451709	-0.551020408163265\\
-5.19105891451709	-0.510204081632653\\
-5.19105891451709	-0.469387755102041\\
-5.19105891451709	-0.428571428571429\\
-5.12661600526659	-1\\
-5.12661600526659	-0.959183673469388\\
-5.12661600526659	-0.918367346938775\\
-5.12661600526659	-0.877551020408164\\
-5.12661600526659	-0.836734693877551\\
-5.12661600526659	-0.795918367346939\\
-5.12661600526659	-0.755102040816326\\
-5.12661600526659	-0.714285714285714\\
-5.12661600526659	-0.673469387755102\\
-5.12661600526659	-0.63265306122449\\
-5.12661600526659	-0.591836734693878\\
-5.12661600526659	-0.551020408163265\\
-5.12661600526659	-0.510204081632653\\
-5.12661600526659	-0.469387755102041\\
-5.12661600526659	-0.428571428571429\\
-5.06217309601609	-1\\
-5.06217309601609	-0.959183673469388\\
-5.06217309601609	-0.918367346938775\\
-5.06217309601609	-0.877551020408164\\
-5.06217309601609	-0.836734693877551\\
-5.06217309601609	-0.795918367346939\\
-5.06217309601609	-0.755102040816326\\
-5.06217309601609	-0.714285714285714\\
-5.06217309601609	-0.673469387755102\\
-5.06217309601609	-0.63265306122449\\
-5.06217309601609	-0.591836734693878\\
-5.06217309601609	-0.551020408163265\\
-5.06217309601609	-0.510204081632653\\
-5.06217309601609	-0.469387755102041\\
-5.06217309601609	-0.428571428571429\\
-4.99773018676559	-1\\
-4.99773018676559	-0.959183673469388\\
-4.99773018676559	-0.918367346938775\\
-4.99773018676559	-0.877551020408164\\
-4.99773018676559	-0.836734693877551\\
-4.99773018676559	-0.795918367346939\\
-4.99773018676559	-0.755102040816326\\
-4.99773018676559	-0.714285714285714\\
-4.99773018676559	-0.673469387755102\\
-4.99773018676559	-0.63265306122449\\
-4.99773018676559	-0.591836734693878\\
-4.99773018676559	-0.551020408163265\\
-4.99773018676559	-0.510204081632653\\
-4.99773018676559	-0.469387755102041\\
-4.93328727751508	-1\\
-4.93328727751508	-0.959183673469388\\
-4.93328727751508	-0.918367346938775\\
-4.93328727751508	-0.877551020408164\\
-4.93328727751508	-0.836734693877551\\
-4.93328727751508	-0.795918367346939\\
-4.93328727751508	-0.755102040816326\\
-4.93328727751508	-0.714285714285714\\
-4.93328727751508	-0.673469387755102\\
-4.93328727751508	-0.63265306122449\\
-4.93328727751508	-0.591836734693878\\
-4.93328727751508	-0.551020408163265\\
-4.93328727751508	-0.510204081632653\\
-4.93328727751508	-0.469387755102041\\
-4.86884436826458	-1\\
-4.86884436826458	-0.959183673469388\\
-4.86884436826458	-0.918367346938775\\
-4.86884436826458	-0.877551020408164\\
-4.86884436826458	-0.836734693877551\\
-4.86884436826458	-0.795918367346939\\
-4.86884436826458	-0.755102040816326\\
-4.86884436826458	-0.714285714285714\\
-4.86884436826458	-0.673469387755102\\
-4.86884436826458	-0.63265306122449\\
-4.86884436826458	-0.591836734693878\\
-4.86884436826458	-0.551020408163265\\
-4.86884436826458	-0.510204081632653\\
-4.86884436826458	-0.469387755102041\\
-4.80440145901408	-1\\
-4.80440145901408	-0.959183673469388\\
-4.80440145901408	-0.918367346938775\\
-4.80440145901408	-0.877551020408164\\
-4.80440145901408	-0.836734693877551\\
-4.80440145901408	-0.795918367346939\\
-4.80440145901408	-0.755102040816326\\
-4.80440145901408	-0.714285714285714\\
-4.80440145901408	-0.673469387755102\\
-4.80440145901408	-0.63265306122449\\
-4.80440145901408	-0.591836734693878\\
-4.80440145901408	-0.551020408163265\\
-4.80440145901408	-0.510204081632653\\
-4.80440145901408	-0.469387755102041\\
-4.73995854976357	-1\\
-4.73995854976357	-0.959183673469388\\
-4.73995854976357	-0.918367346938775\\
-4.73995854976357	-0.877551020408164\\
-4.73995854976357	-0.836734693877551\\
-4.73995854976357	-0.795918367346939\\
-4.73995854976357	-0.755102040816326\\
-4.73995854976357	-0.714285714285714\\
-4.73995854976357	-0.673469387755102\\
-4.73995854976357	-0.63265306122449\\
-4.73995854976357	-0.591836734693878\\
-4.73995854976357	-0.551020408163265\\
-4.73995854976357	-0.510204081632653\\
-4.73995854976357	-0.469387755102041\\
-4.67551564051307	-1\\
-4.67551564051307	-0.959183673469388\\
-4.67551564051307	-0.918367346938775\\
-4.67551564051307	-0.877551020408164\\
-4.67551564051307	-0.836734693877551\\
-4.67551564051307	-0.795918367346939\\
-4.67551564051307	-0.755102040816326\\
-4.67551564051307	-0.714285714285714\\
-4.67551564051307	-0.673469387755102\\
-4.67551564051307	-0.63265306122449\\
-4.67551564051307	-0.591836734693878\\
-4.67551564051307	-0.551020408163265\\
-4.67551564051307	-0.510204081632653\\
-4.67551564051307	-0.469387755102041\\
-4.61107273126257	-1\\
-4.61107273126257	-0.959183673469388\\
-4.61107273126257	-0.918367346938775\\
-4.61107273126257	-0.877551020408164\\
-4.61107273126257	-0.836734693877551\\
-4.61107273126257	-0.795918367346939\\
-4.61107273126257	-0.755102040816326\\
-4.61107273126257	-0.714285714285714\\
-4.61107273126257	-0.673469387755102\\
-4.61107273126257	-0.63265306122449\\
-4.61107273126257	-0.591836734693878\\
-4.61107273126257	-0.551020408163265\\
-4.61107273126257	-0.510204081632653\\
-4.61107273126257	-0.469387755102041\\
-4.54662982201207	-1\\
-4.54662982201207	-0.959183673469388\\
-4.54662982201207	-0.918367346938775\\
-4.54662982201207	-0.877551020408164\\
-4.54662982201207	-0.836734693877551\\
-4.54662982201207	-0.795918367346939\\
-4.54662982201207	-0.755102040816326\\
-4.54662982201207	-0.714285714285714\\
-4.54662982201207	-0.673469387755102\\
-4.54662982201207	-0.63265306122449\\
-4.54662982201207	-0.591836734693878\\
-4.54662982201207	-0.551020408163265\\
-4.54662982201207	-0.510204081632653\\
-4.54662982201207	-0.469387755102041\\
-4.48218691276156	-1\\
-4.48218691276156	-0.959183673469388\\
-4.48218691276156	-0.918367346938775\\
-4.48218691276156	-0.877551020408164\\
-4.48218691276156	-0.836734693877551\\
-4.48218691276156	-0.795918367346939\\
-4.48218691276156	-0.755102040816326\\
-4.48218691276156	-0.714285714285714\\
-4.48218691276156	-0.673469387755102\\
-4.48218691276156	-0.63265306122449\\
-4.48218691276156	-0.591836734693878\\
-4.48218691276156	-0.551020408163265\\
-4.48218691276156	-0.510204081632653\\
-4.48218691276156	-0.469387755102041\\
-4.41774400351106	-1\\
-4.41774400351106	-0.959183673469388\\
-4.41774400351106	-0.918367346938775\\
-4.41774400351106	-0.877551020408164\\
-4.41774400351106	-0.836734693877551\\
-4.41774400351106	-0.795918367346939\\
-4.41774400351106	-0.755102040816326\\
-4.41774400351106	-0.714285714285714\\
-4.41774400351106	-0.673469387755102\\
-4.41774400351106	-0.63265306122449\\
-4.41774400351106	-0.591836734693878\\
-4.41774400351106	-0.551020408163265\\
-4.41774400351106	-0.510204081632653\\
-4.41774400351106	-0.469387755102041\\
-4.35330109426056	-1\\
-4.35330109426056	-0.959183673469388\\
-4.35330109426056	-0.918367346938775\\
-4.35330109426056	-0.877551020408164\\
-4.35330109426056	-0.836734693877551\\
-4.35330109426056	-0.795918367346939\\
-4.35330109426056	-0.755102040816326\\
-4.35330109426056	-0.714285714285714\\
-4.35330109426056	-0.673469387755102\\
-4.35330109426056	-0.63265306122449\\
-4.35330109426056	-0.591836734693878\\
-4.35330109426056	-0.551020408163265\\
-4.35330109426056	-0.510204081632653\\
-4.35330109426056	-0.469387755102041\\
-4.28885818501005	-1\\
-4.28885818501005	-0.959183673469388\\
-4.28885818501005	-0.918367346938775\\
-4.28885818501005	-0.877551020408164\\
-4.28885818501005	-0.836734693877551\\
-4.28885818501005	-0.795918367346939\\
-4.28885818501005	-0.755102040816326\\
-4.28885818501005	-0.714285714285714\\
-4.28885818501005	-0.673469387755102\\
-4.28885818501005	-0.63265306122449\\
-4.28885818501005	-0.591836734693878\\
-4.28885818501005	-0.551020408163265\\
-4.28885818501005	-0.510204081632653\\
-4.28885818501005	-0.469387755102041\\
-4.22441527575955	-1\\
-4.22441527575955	-0.959183673469388\\
-4.22441527575955	-0.918367346938775\\
-4.22441527575955	-0.877551020408164\\
-4.22441527575955	-0.836734693877551\\
-4.22441527575955	-0.795918367346939\\
-4.22441527575955	-0.755102040816326\\
-4.22441527575955	-0.714285714285714\\
-4.22441527575955	-0.673469387755102\\
-4.22441527575955	-0.63265306122449\\
-4.22441527575955	-0.591836734693878\\
-4.22441527575955	-0.551020408163265\\
-4.22441527575955	-0.510204081632653\\
-4.22441527575955	-0.469387755102041\\
-4.15997236650905	-1\\
-4.15997236650905	-0.959183673469388\\
-4.15997236650905	-0.918367346938775\\
-4.15997236650905	-0.877551020408164\\
-4.15997236650905	-0.836734693877551\\
-4.15997236650905	-0.795918367346939\\
-4.15997236650905	-0.755102040816326\\
-4.15997236650905	-0.714285714285714\\
-4.15997236650905	-0.673469387755102\\
-4.15997236650905	-0.63265306122449\\
-4.15997236650905	-0.591836734693878\\
-4.15997236650905	-0.551020408163265\\
-4.15997236650905	-0.510204081632653\\
-4.15997236650905	-0.469387755102041\\
-4.09552945725855	-1\\
-4.09552945725855	-0.959183673469388\\
-4.09552945725855	-0.918367346938775\\
-4.09552945725855	-0.877551020408164\\
-4.09552945725855	-0.836734693877551\\
-4.09552945725855	-0.795918367346939\\
-4.09552945725855	-0.755102040816326\\
-4.09552945725855	-0.714285714285714\\
-4.09552945725855	-0.673469387755102\\
-4.09552945725855	-0.63265306122449\\
-4.09552945725855	-0.591836734693878\\
-4.09552945725855	-0.551020408163265\\
-4.09552945725855	-0.510204081632653\\
-4.09552945725855	-0.469387755102041\\
-4.03108654800804	-1\\
-4.03108654800804	-0.959183673469388\\
-4.03108654800804	-0.918367346938775\\
-4.03108654800804	-0.877551020408164\\
-4.03108654800804	-0.836734693877551\\
-4.03108654800804	-0.795918367346939\\
-4.03108654800804	-0.755102040816326\\
-4.03108654800804	-0.714285714285714\\
-4.03108654800804	-0.673469387755102\\
-4.03108654800804	-0.63265306122449\\
-4.03108654800804	-0.591836734693878\\
-4.03108654800804	-0.551020408163265\\
-4.03108654800804	-0.510204081632653\\
-4.03108654800804	-0.469387755102041\\
-3.96664363875754	-1\\
-3.96664363875754	-0.959183673469388\\
-3.96664363875754	-0.918367346938775\\
-3.96664363875754	-0.877551020408164\\
-3.96664363875754	-0.836734693877551\\
-3.96664363875754	-0.795918367346939\\
-3.96664363875754	-0.755102040816326\\
-3.96664363875754	-0.714285714285714\\
-3.96664363875754	-0.673469387755102\\
-3.96664363875754	-0.63265306122449\\
-3.96664363875754	-0.591836734693878\\
-3.96664363875754	-0.551020408163265\\
-3.96664363875754	-0.510204081632653\\
-3.96664363875754	-0.469387755102041\\
-3.90220072950704	-1\\
-3.90220072950704	-0.959183673469388\\
-3.90220072950704	-0.918367346938775\\
-3.90220072950704	-0.877551020408164\\
-3.90220072950704	-0.836734693877551\\
-3.90220072950704	-0.795918367346939\\
-3.90220072950704	-0.755102040816326\\
-3.90220072950704	-0.714285714285714\\
-3.90220072950704	-0.673469387755102\\
-3.90220072950704	-0.63265306122449\\
-3.90220072950704	-0.591836734693878\\
-3.90220072950704	-0.551020408163265\\
-3.90220072950704	-0.510204081632653\\
-3.90220072950704	-0.469387755102041\\
-3.83775782025654	-1\\
-3.83775782025654	-0.959183673469388\\
-3.83775782025654	-0.918367346938775\\
-3.83775782025654	-0.877551020408164\\
-3.83775782025654	-0.836734693877551\\
-3.83775782025654	-0.795918367346939\\
-3.83775782025654	-0.755102040816326\\
-3.83775782025654	-0.714285714285714\\
-3.83775782025654	-0.673469387755102\\
-3.83775782025654	-0.63265306122449\\
-3.83775782025654	-0.591836734693878\\
-3.83775782025654	-0.551020408163265\\
-3.83775782025654	-0.510204081632653\\
-3.83775782025654	-0.469387755102041\\
-3.77331491100603	-1\\
-3.77331491100603	-0.959183673469388\\
-3.77331491100603	-0.918367346938775\\
-3.77331491100603	-0.877551020408164\\
-3.77331491100603	-0.836734693877551\\
-3.77331491100603	-0.795918367346939\\
-3.77331491100603	-0.755102040816326\\
-3.77331491100603	-0.714285714285714\\
-3.77331491100603	-0.673469387755102\\
-3.77331491100603	-0.63265306122449\\
-3.77331491100603	-0.591836734693878\\
-3.77331491100603	-0.551020408163265\\
-3.77331491100603	-0.510204081632653\\
-3.70887200175553	-1\\
-3.70887200175553	-0.959183673469388\\
-3.70887200175553	-0.918367346938775\\
-3.70887200175553	-0.877551020408164\\
-3.70887200175553	-0.836734693877551\\
-3.70887200175553	-0.795918367346939\\
-3.70887200175553	-0.755102040816326\\
-3.70887200175553	-0.714285714285714\\
-3.70887200175553	-0.673469387755102\\
-3.70887200175553	-0.63265306122449\\
-3.70887200175553	-0.591836734693878\\
-3.70887200175553	-0.551020408163265\\
-3.70887200175553	-0.510204081632653\\
-3.64442909250503	-1\\
-3.64442909250503	-0.959183673469388\\
-3.64442909250503	-0.918367346938775\\
-3.64442909250503	-0.877551020408164\\
-3.64442909250503	-0.836734693877551\\
-3.64442909250503	-0.795918367346939\\
-3.64442909250503	-0.755102040816326\\
-3.64442909250503	-0.714285714285714\\
-3.64442909250503	-0.673469387755102\\
-3.64442909250503	-0.63265306122449\\
-3.64442909250503	-0.591836734693878\\
-3.64442909250503	-0.551020408163265\\
-3.64442909250503	-0.510204081632653\\
-3.57998618325452	-1\\
-3.57998618325452	-0.959183673469388\\
-3.57998618325452	-0.918367346938775\\
-3.57998618325452	-0.877551020408164\\
-3.57998618325452	-0.836734693877551\\
-3.57998618325452	-0.795918367346939\\
-3.57998618325452	-0.755102040816326\\
-3.57998618325452	-0.714285714285714\\
-3.57998618325452	-0.673469387755102\\
-3.57998618325452	-0.63265306122449\\
-3.57998618325452	-0.591836734693878\\
-3.57998618325452	-0.551020408163265\\
-3.57998618325452	-0.510204081632653\\
-3.51554327400402	-1\\
-3.51554327400402	-0.959183673469388\\
-3.51554327400402	-0.918367346938775\\
-3.51554327400402	-0.877551020408164\\
-3.51554327400402	-0.836734693877551\\
-3.51554327400402	-0.795918367346939\\
-3.51554327400402	-0.755102040816326\\
-3.51554327400402	-0.714285714285714\\
-3.51554327400402	-0.673469387755102\\
-3.51554327400402	-0.63265306122449\\
-3.51554327400402	-0.591836734693878\\
-3.51554327400402	-0.551020408163265\\
-3.51554327400402	-0.510204081632653\\
-3.45110036475352	-1\\
-3.45110036475352	-0.959183673469388\\
-3.45110036475352	-0.918367346938775\\
-3.45110036475352	-0.877551020408164\\
-3.45110036475352	-0.836734693877551\\
-3.45110036475352	-0.795918367346939\\
-3.45110036475352	-0.755102040816326\\
-3.45110036475352	-0.714285714285714\\
-3.45110036475352	-0.673469387755102\\
-3.45110036475352	-0.63265306122449\\
-3.45110036475352	-0.591836734693878\\
-3.45110036475352	-0.551020408163265\\
-3.45110036475352	-0.510204081632653\\
-3.38665745550302	-1\\
-3.38665745550302	-0.959183673469388\\
-3.38665745550302	-0.918367346938775\\
-3.38665745550302	-0.877551020408164\\
-3.38665745550302	-0.836734693877551\\
-3.38665745550302	-0.795918367346939\\
-3.38665745550302	-0.755102040816326\\
-3.38665745550302	-0.714285714285714\\
-3.38665745550302	-0.673469387755102\\
-3.38665745550302	-0.63265306122449\\
-3.38665745550302	-0.591836734693878\\
-3.38665745550302	-0.551020408163265\\
-3.38665745550302	-0.510204081632653\\
-3.32221454625251	-1\\
-3.32221454625251	-0.959183673469388\\
-3.32221454625251	-0.918367346938775\\
-3.32221454625251	-0.877551020408164\\
-3.32221454625251	-0.836734693877551\\
-3.32221454625251	-0.795918367346939\\
-3.32221454625251	-0.755102040816326\\
-3.32221454625251	-0.714285714285714\\
-3.32221454625251	-0.673469387755102\\
-3.32221454625251	-0.63265306122449\\
-3.32221454625251	-0.591836734693878\\
-3.32221454625251	-0.551020408163265\\
-3.32221454625251	-0.510204081632653\\
-3.25777163700201	-1\\
-3.25777163700201	-0.959183673469388\\
-3.25777163700201	-0.918367346938775\\
-3.25777163700201	-0.877551020408164\\
-3.25777163700201	-0.836734693877551\\
-3.25777163700201	-0.795918367346939\\
-3.25777163700201	-0.755102040816326\\
-3.25777163700201	-0.714285714285714\\
-3.25777163700201	-0.673469387755102\\
-3.25777163700201	-0.63265306122449\\
-3.25777163700201	-0.591836734693878\\
-3.25777163700201	-0.551020408163265\\
-3.25777163700201	-0.510204081632653\\
-3.19332872775151	-1\\
-3.19332872775151	-0.959183673469388\\
-3.19332872775151	-0.918367346938775\\
-3.19332872775151	-0.877551020408164\\
-3.19332872775151	-0.836734693877551\\
-3.19332872775151	-0.795918367346939\\
-3.19332872775151	-0.755102040816326\\
-3.19332872775151	-0.714285714285714\\
-3.19332872775151	-0.673469387755102\\
-3.19332872775151	-0.63265306122449\\
-3.19332872775151	-0.591836734693878\\
-3.19332872775151	-0.551020408163265\\
-3.19332872775151	-0.510204081632653\\
-3.12888581850101	-1\\
-3.12888581850101	-0.959183673469388\\
-3.12888581850101	-0.918367346938775\\
-3.12888581850101	-0.877551020408164\\
-3.12888581850101	-0.836734693877551\\
-3.12888581850101	-0.795918367346939\\
-3.12888581850101	-0.755102040816326\\
-3.12888581850101	-0.714285714285714\\
-3.12888581850101	-0.673469387755102\\
-3.12888581850101	-0.63265306122449\\
-3.12888581850101	-0.591836734693878\\
-3.12888581850101	-0.551020408163265\\
-3.0644429092505	-1\\
-3.0644429092505	-0.959183673469388\\
-3.0644429092505	-0.918367346938775\\
-3.0644429092505	-0.877551020408164\\
-3.0644429092505	-0.836734693877551\\
-3.0644429092505	-0.795918367346939\\
-3.0644429092505	-0.755102040816326\\
-3.0644429092505	-0.714285714285714\\
-3.0644429092505	-0.673469387755102\\
-3.0644429092505	-0.63265306122449\\
-3.0644429092505	-0.591836734693878\\
-3.0644429092505	-0.551020408163265\\
-3	-1\\
-3	-0.959183673469388\\
-3	-0.918367346938775\\
-3	-0.877551020408164\\
-3	-0.836734693877551\\
-3	-0.795918367346939\\
-3	-0.755102040816326\\
-3	-0.714285714285714\\
-3	-0.673469387755102\\
-3	-0.63265306122449\\
-3	-0.591836734693878\\
-3	-0.551020408163265\\
};
\addlegendentry{$\|(\lapVar\fI_{\stateDim}-\fA(\prmtr))^{-1}\|>\varepsilon^{-1}$}
\addplot [color=black, line width=1.2*\lineWidth, forget plot]
table[row sep=crcr]{%
-5.15770255327463	-0.425122693978208\\
-3	-0.425122693978208\\
};
\addplot [color=black, line width=1.2*\lineWidth, forget plot]
table[row sep=crcr]{%
-5.15770255327463	-0.425122693978208\\
-5.15770255327463	1\\
};
\addplot [color=mycolor4, line width=1.5*\lineWidth, only marks, mark=star, mark options={solid, mycolor4}]
table [row sep=crcr]{%
	-4	0\\
};
\addlegendentry{$\prmtr_0$}
\end{axis}

\end{tikzpicture}%

==> img/Fig5b.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.87*\imageWidth,
height=\imageHeight,
at={(0.931in,0.642in)},
scale only axis,
point meta min=-0.882026233528751,
point meta max=18.0781281051458,
axis on top,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-5,
xmax=-3,
xlabel = $\mu_1$,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
colorbar
]
\addplot [forget plot] graphics [xmin=-5, xmax=-3, ymin=-1, ymax=1] {img/Fig5b-1.png};
\addplot [color=mycolor2,  line width=0.25*\lineWidth, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
table[row sep=crcr]{%
	-5.16485739140646	-1\\
	-5.16485739140646	-0.959183673469388\\
	-5.16485739140646	-0.918367346938775\\
	-5.16485739140646	-0.877551020408164\\
	-5.16485739140646	-0.836734693877551\\
	-5.16485739140646	-0.795918367346939\\
	-5.16485739140646	-0.755102040816326\\
	-5.16485739140646	-0.714285714285714\\
	-5.16485739140646	-0.673469387755102\\
	-5.16485739140646	-0.63265306122449\\
	-5.16485739140646	-0.591836734693878\\
	-5.16485739140646	-0.551020408163265\\
	-5.16485739140646	-0.510204081632653\\
	-5.16485739140646	-0.469387755102041\\
	-5.16485739140646	-0.428571428571429\\
	-5.16485739140646	-0.387755102040816\\
	-5.16485739140646	-0.346938775510204\\
	-5.16485739140646	-0.306122448979592\\
	-5.16485739140646	-0.26530612244898\\
	-5.16485739140646	-0.224489795918367\\
	-5.16485739140646	-0.183673469387755\\
	-5.16485739140646	-0.142857142857143\\
	-5.16485739140646	-0.102040816326531\\
	-5.16485739140646	-0.0612244897959187\\
	-5.16485739140646	-0.0204081632653059\\
	-5.12067662831653	-1\\
	-5.12067662831653	-0.959183673469388\\
	-5.12067662831653	-0.918367346938775\\
	-5.12067662831653	-0.877551020408164\\
	-5.12067662831653	-0.836734693877551\\
	-5.12067662831653	-0.795918367346939\\
	-5.12067662831653	-0.755102040816326\\
	-5.12067662831653	-0.714285714285714\\
	-5.12067662831653	-0.673469387755102\\
	-5.12067662831653	-0.63265306122449\\
	-5.12067662831653	-0.591836734693878\\
	-5.12067662831653	-0.551020408163265\\
	-5.12067662831653	-0.510204081632653\\
	-5.12067662831653	-0.469387755102041\\
	-5.12067662831653	-0.428571428571429\\
	-5.12067662831653	-0.387755102040816\\
	-5.12067662831653	-0.346938775510204\\
	-5.12067662831653	-0.306122448979592\\
	-5.12067662831653	-0.26530612244898\\
	-5.12067662831653	-0.224489795918367\\
	-5.12067662831653	-0.183673469387755\\
	-5.12067662831653	-0.142857142857143\\
	-5.12067662831653	-0.102040816326531\\
	-5.12067662831653	-0.0612244897959187\\
	-5.12067662831653	-0.0204081632653059\\
	-5.0764958652266	-1\\
	-5.0764958652266	-0.959183673469388\\
	-5.0764958652266	-0.918367346938775\\
	-5.0764958652266	-0.877551020408164\\
	-5.0764958652266	-0.836734693877551\\
	-5.0764958652266	-0.795918367346939\\
	-5.0764958652266	-0.755102040816326\\
	-5.0764958652266	-0.714285714285714\\
	-5.0764958652266	-0.673469387755102\\
	-5.0764958652266	-0.63265306122449\\
	-5.0764958652266	-0.591836734693878\\
	-5.0764958652266	-0.551020408163265\\
	-5.0764958652266	-0.510204081632653\\
	-5.0764958652266	-0.469387755102041\\
	-5.0764958652266	-0.428571428571429\\
	-5.0764958652266	-0.387755102040816\\
	-5.0764958652266	-0.346938775510204\\
	-5.0764958652266	-0.306122448979592\\
	-5.0764958652266	-0.26530612244898\\
	-5.0764958652266	-0.224489795918367\\
	-5.0764958652266	-0.183673469387755\\
	-5.0764958652266	-0.142857142857143\\
	-5.0764958652266	-0.102040816326531\\
	-5.0764958652266	-0.0612244897959187\\
	-5.03231510213668	-1\\
	-5.03231510213668	-0.959183673469388\\
	-5.03231510213668	-0.918367346938775\\
	-5.03231510213668	-0.877551020408164\\
	-5.03231510213668	-0.836734693877551\\
	-5.03231510213668	-0.795918367346939\\
	-5.03231510213668	-0.755102040816326\\
	-5.03231510213668	-0.714285714285714\\
	-5.03231510213668	-0.673469387755102\\
	-5.03231510213668	-0.63265306122449\\
	-5.03231510213668	-0.591836734693878\\
	-5.03231510213668	-0.551020408163265\\
	-5.03231510213668	-0.510204081632653\\
	-5.03231510213668	-0.469387755102041\\
	-5.03231510213668	-0.428571428571429\\
	-5.03231510213668	-0.387755102040816\\
	-5.03231510213668	-0.346938775510204\\
	-5.03231510213668	-0.306122448979592\\
	-5.03231510213668	-0.26530612244898\\
	-5.03231510213668	-0.224489795918367\\
	-5.03231510213668	-0.183673469387755\\
	-5.03231510213668	-0.142857142857143\\
	-5.03231510213668	-0.102040816326531\\
	-5.03231510213668	-0.0612244897959187\\
	-4.98813433904675	-1\\
	-4.98813433904675	-0.959183673469388\\
	-4.98813433904675	-0.918367346938775\\
	-4.98813433904675	-0.877551020408164\\
	-4.98813433904675	-0.836734693877551\\
	-4.98813433904675	-0.795918367346939\\
	-4.98813433904675	-0.755102040816326\\
	-4.98813433904675	-0.714285714285714\\
	-4.98813433904675	-0.673469387755102\\
	-4.98813433904675	-0.63265306122449\\
	-4.98813433904675	-0.591836734693878\\
	-4.98813433904675	-0.551020408163265\\
	-4.98813433904675	-0.510204081632653\\
	-4.98813433904675	-0.469387755102041\\
	-4.98813433904675	-0.428571428571429\\
	-4.98813433904675	-0.387755102040816\\
	-4.98813433904675	-0.346938775510204\\
	-4.98813433904675	-0.306122448979592\\
	-4.98813433904675	-0.26530612244898\\
	-4.98813433904675	-0.224489795918367\\
	-4.98813433904675	-0.183673469387755\\
	-4.98813433904675	-0.142857142857143\\
	-4.98813433904675	-0.102040816326531\\
	-4.98813433904675	-0.0612244897959187\\
	-4.94395357595682	-1\\
	-4.94395357595682	-0.959183673469388\\
	-4.94395357595682	-0.918367346938775\\
	-4.94395357595682	-0.877551020408164\\
	-4.94395357595682	-0.836734693877551\\
	-4.94395357595682	-0.795918367346939\\
	-4.94395357595682	-0.755102040816326\\
	-4.94395357595682	-0.714285714285714\\
	-4.94395357595682	-0.673469387755102\\
	-4.94395357595682	-0.63265306122449\\
	-4.94395357595682	-0.591836734693878\\
	-4.94395357595682	-0.551020408163265\\
	-4.94395357595682	-0.510204081632653\\
	-4.94395357595682	-0.469387755102041\\
	-4.94395357595682	-0.428571428571429\\
	-4.94395357595682	-0.387755102040816\\
	-4.94395357595682	-0.346938775510204\\
	-4.94395357595682	-0.306122448979592\\
	-4.94395357595682	-0.26530612244898\\
	-4.94395357595682	-0.224489795918367\\
	-4.94395357595682	-0.183673469387755\\
	-4.94395357595682	-0.142857142857143\\
	-4.94395357595682	-0.102040816326531\\
	-4.94395357595682	-0.0612244897959187\\
	-4.89977281286689	-1\\
	-4.89977281286689	-0.959183673469388\\
	-4.89977281286689	-0.918367346938775\\
	-4.89977281286689	-0.877551020408164\\
	-4.89977281286689	-0.836734693877551\\
	-4.89977281286689	-0.795918367346939\\
	-4.89977281286689	-0.755102040816326\\
	-4.89977281286689	-0.714285714285714\\
	-4.89977281286689	-0.673469387755102\\
	-4.89977281286689	-0.63265306122449\\
	-4.89977281286689	-0.591836734693878\\
	-4.89977281286689	-0.551020408163265\\
	-4.89977281286689	-0.510204081632653\\
	-4.89977281286689	-0.469387755102041\\
	-4.89977281286689	-0.428571428571429\\
	-4.89977281286689	-0.387755102040816\\
	-4.89977281286689	-0.346938775510204\\
	-4.89977281286689	-0.306122448979592\\
	-4.89977281286689	-0.26530612244898\\
	-4.89977281286689	-0.224489795918367\\
	-4.89977281286689	-0.183673469387755\\
	-4.89977281286689	-0.142857142857143\\
	-4.89977281286689	-0.102040816326531\\
	-4.89977281286689	-0.0612244897959187\\
	-4.85559204977696	-1\\
	-4.85559204977696	-0.959183673469388\\
	-4.85559204977696	-0.918367346938775\\
	-4.85559204977696	-0.877551020408164\\
	-4.85559204977696	-0.836734693877551\\
	-4.85559204977696	-0.795918367346939\\
	-4.85559204977696	-0.755102040816326\\
	-4.85559204977696	-0.714285714285714\\
	-4.85559204977696	-0.673469387755102\\
	-4.85559204977696	-0.63265306122449\\
	-4.85559204977696	-0.591836734693878\\
	-4.85559204977696	-0.551020408163265\\
	-4.85559204977696	-0.510204081632653\\
	-4.85559204977696	-0.469387755102041\\
	-4.85559204977696	-0.428571428571429\\
	-4.85559204977696	-0.387755102040816\\
	-4.85559204977696	-0.346938775510204\\
	-4.85559204977696	-0.306122448979592\\
	-4.85559204977696	-0.26530612244898\\
	-4.85559204977696	-0.224489795918367\\
	-4.85559204977696	-0.183673469387755\\
	-4.85559204977696	-0.142857142857143\\
	-4.85559204977696	-0.102040816326531\\
	-4.85559204977696	-0.0612244897959187\\
	-4.81141128668704	-1\\
	-4.81141128668704	-0.959183673469388\\
	-4.81141128668704	-0.918367346938775\\
	-4.81141128668704	-0.877551020408164\\
	-4.81141128668704	-0.836734693877551\\
	-4.81141128668704	-0.795918367346939\\
	-4.81141128668704	-0.755102040816326\\
	-4.81141128668704	-0.714285714285714\\
	-4.81141128668704	-0.673469387755102\\
	-4.81141128668704	-0.63265306122449\\
	-4.81141128668704	-0.591836734693878\\
	-4.81141128668704	-0.551020408163265\\
	-4.81141128668704	-0.510204081632653\\
	-4.81141128668704	-0.469387755102041\\
	-4.81141128668704	-0.428571428571429\\
	-4.81141128668704	-0.387755102040816\\
	-4.81141128668704	-0.346938775510204\\
	-4.81141128668704	-0.306122448979592\\
	-4.81141128668704	-0.26530612244898\\
	-4.81141128668704	-0.224489795918367\\
	-4.81141128668704	-0.183673469387755\\
	-4.81141128668704	-0.142857142857143\\
	-4.81141128668704	-0.102040816326531\\
	-4.81141128668704	-0.0612244897959187\\
	-4.76723052359711	-1\\
	-4.76723052359711	-0.959183673469388\\
	-4.76723052359711	-0.918367346938775\\
	-4.76723052359711	-0.877551020408164\\
	-4.76723052359711	-0.836734693877551\\
	-4.76723052359711	-0.795918367346939\\
	-4.76723052359711	-0.755102040816326\\
	-4.76723052359711	-0.714285714285714\\
	-4.76723052359711	-0.673469387755102\\
	-4.76723052359711	-0.63265306122449\\
	-4.76723052359711	-0.591836734693878\\
	-4.76723052359711	-0.551020408163265\\
	-4.76723052359711	-0.510204081632653\\
	-4.76723052359711	-0.469387755102041\\
	-4.76723052359711	-0.428571428571429\\
	-4.76723052359711	-0.387755102040816\\
	-4.76723052359711	-0.346938775510204\\
	-4.76723052359711	-0.306122448979592\\
	-4.76723052359711	-0.26530612244898\\
	-4.76723052359711	-0.224489795918367\\
	-4.76723052359711	-0.183673469387755\\
	-4.76723052359711	-0.142857142857143\\
	-4.76723052359711	-0.102040816326531\\
	-4.76723052359711	-0.0612244897959187\\
	-4.72304976050718	-1\\
	-4.72304976050718	-0.959183673469388\\
	-4.72304976050718	-0.918367346938775\\
	-4.72304976050718	-0.877551020408164\\
	-4.72304976050718	-0.836734693877551\\
	-4.72304976050718	-0.795918367346939\\
	-4.72304976050718	-0.755102040816326\\
	-4.72304976050718	-0.714285714285714\\
	-4.72304976050718	-0.673469387755102\\
	-4.72304976050718	-0.63265306122449\\
	-4.72304976050718	-0.591836734693878\\
	-4.72304976050718	-0.551020408163265\\
	-4.72304976050718	-0.510204081632653\\
	-4.72304976050718	-0.469387755102041\\
	-4.72304976050718	-0.428571428571429\\
	-4.72304976050718	-0.387755102040816\\
	-4.72304976050718	-0.346938775510204\\
	-4.72304976050718	-0.306122448979592\\
	-4.72304976050718	-0.26530612244898\\
	-4.72304976050718	-0.224489795918367\\
	-4.72304976050718	-0.183673469387755\\
	-4.72304976050718	-0.142857142857143\\
	-4.72304976050718	-0.102040816326531\\
	-4.72304976050718	-0.0612244897959187\\
	-4.67886899741725	-1\\
	-4.67886899741725	-0.959183673469388\\
	-4.67886899741725	-0.918367346938775\\
	-4.67886899741725	-0.877551020408164\\
	-4.67886899741725	-0.836734693877551\\
	-4.67886899741725	-0.795918367346939\\
	-4.67886899741725	-0.755102040816326\\
	-4.67886899741725	-0.714285714285714\\
	-4.67886899741725	-0.673469387755102\\
	-4.67886899741725	-0.63265306122449\\
	-4.67886899741725	-0.591836734693878\\
	-4.67886899741725	-0.551020408163265\\
	-4.67886899741725	-0.510204081632653\\
	-4.67886899741725	-0.469387755102041\\
	-4.67886899741725	-0.428571428571429\\
	-4.67886899741725	-0.387755102040816\\
	-4.67886899741725	-0.346938775510204\\
	-4.67886899741725	-0.306122448979592\\
	-4.67886899741725	-0.26530612244898\\
	-4.67886899741725	-0.224489795918367\\
	-4.67886899741725	-0.183673469387755\\
	-4.67886899741725	-0.142857142857143\\
	-4.67886899741725	-0.102040816326531\\
	-4.67886899741725	-0.0612244897959187\\
	-4.63468823432733	-1\\
	-4.63468823432733	-0.959183673469388\\
	-4.63468823432733	-0.918367346938775\\
	-4.63468823432733	-0.877551020408164\\
	-4.63468823432733	-0.836734693877551\\
	-4.63468823432733	-0.795918367346939\\
	-4.63468823432733	-0.755102040816326\\
	-4.63468823432733	-0.714285714285714\\
	-4.63468823432733	-0.673469387755102\\
	-4.63468823432733	-0.63265306122449\\
	-4.63468823432733	-0.591836734693878\\
	-4.63468823432733	-0.551020408163265\\
	-4.63468823432733	-0.510204081632653\\
	-4.63468823432733	-0.469387755102041\\
	-4.63468823432733	-0.428571428571429\\
	-4.63468823432733	-0.387755102040816\\
	-4.63468823432733	-0.346938775510204\\
	-4.63468823432733	-0.306122448979592\\
	-4.63468823432733	-0.26530612244898\\
	-4.63468823432733	-0.224489795918367\\
	-4.63468823432733	-0.183673469387755\\
	-4.63468823432733	-0.142857142857143\\
	-4.63468823432733	-0.102040816326531\\
	-4.63468823432733	-0.0612244897959187\\
	-4.5905074712374	-1\\
	-4.5905074712374	-0.959183673469388\\
	-4.5905074712374	-0.918367346938775\\
	-4.5905074712374	-0.877551020408164\\
	-4.5905074712374	-0.836734693877551\\
	-4.5905074712374	-0.795918367346939\\
	-4.5905074712374	-0.755102040816326\\
	-4.5905074712374	-0.714285714285714\\
	-4.5905074712374	-0.673469387755102\\
	-4.5905074712374	-0.63265306122449\\
	-4.5905074712374	-0.591836734693878\\
	-4.5905074712374	-0.551020408163265\\
	-4.5905074712374	-0.510204081632653\\
	-4.5905074712374	-0.469387755102041\\
	-4.5905074712374	-0.428571428571429\\
	-4.5905074712374	-0.387755102040816\\
	-4.5905074712374	-0.346938775510204\\
	-4.5905074712374	-0.306122448979592\\
	-4.5905074712374	-0.26530612244898\\
	-4.5905074712374	-0.224489795918367\\
	-4.5905074712374	-0.183673469387755\\
	-4.5905074712374	-0.142857142857143\\
	-4.5905074712374	-0.102040816326531\\
	-4.54632670814747	-1\\
	-4.54632670814747	-0.959183673469388\\
	-4.54632670814747	-0.918367346938775\\
	-4.54632670814747	-0.877551020408164\\
	-4.54632670814747	-0.836734693877551\\
	-4.54632670814747	-0.795918367346939\\
	-4.54632670814747	-0.755102040816326\\
	-4.54632670814747	-0.714285714285714\\
	-4.54632670814747	-0.673469387755102\\
	-4.54632670814747	-0.63265306122449\\
	-4.54632670814747	-0.591836734693878\\
	-4.54632670814747	-0.551020408163265\\
	-4.54632670814747	-0.510204081632653\\
	-4.54632670814747	-0.469387755102041\\
	-4.54632670814747	-0.428571428571429\\
	-4.54632670814747	-0.387755102040816\\
	-4.54632670814747	-0.346938775510204\\
	-4.54632670814747	-0.306122448979592\\
	-4.54632670814747	-0.26530612244898\\
	-4.54632670814747	-0.224489795918367\\
	-4.54632670814747	-0.183673469387755\\
	-4.54632670814747	-0.142857142857143\\
	-4.54632670814747	-0.102040816326531\\
	-4.50214594505754	-1\\
	-4.50214594505754	-0.959183673469388\\
	-4.50214594505754	-0.918367346938775\\
	-4.50214594505754	-0.877551020408164\\
	-4.50214594505754	-0.836734693877551\\
	-4.50214594505754	-0.795918367346939\\
	-4.50214594505754	-0.755102040816326\\
	-4.50214594505754	-0.714285714285714\\
	-4.50214594505754	-0.673469387755102\\
	-4.50214594505754	-0.63265306122449\\
	-4.50214594505754	-0.591836734693878\\
	-4.50214594505754	-0.551020408163265\\
	-4.50214594505754	-0.510204081632653\\
	-4.50214594505754	-0.469387755102041\\
	-4.50214594505754	-0.428571428571429\\
	-4.50214594505754	-0.387755102040816\\
	-4.50214594505754	-0.346938775510204\\
	-4.50214594505754	-0.306122448979592\\
	-4.50214594505754	-0.26530612244898\\
	-4.50214594505754	-0.224489795918367\\
	-4.50214594505754	-0.183673469387755\\
	-4.50214594505754	-0.142857142857143\\
	-4.50214594505754	-0.102040816326531\\
	-4.45796518196761	-1\\
	-4.45796518196761	-0.959183673469388\\
	-4.45796518196761	-0.918367346938775\\
	-4.45796518196761	-0.877551020408164\\
	-4.45796518196761	-0.836734693877551\\
	-4.45796518196761	-0.795918367346939\\
	-4.45796518196761	-0.755102040816326\\
	-4.45796518196761	-0.714285714285714\\
	-4.45796518196761	-0.673469387755102\\
	-4.45796518196761	-0.63265306122449\\
	-4.45796518196761	-0.591836734693878\\
	-4.45796518196761	-0.551020408163265\\
	-4.45796518196761	-0.510204081632653\\
	-4.45796518196761	-0.469387755102041\\
	-4.45796518196761	-0.428571428571429\\
	-4.45796518196761	-0.387755102040816\\
	-4.45796518196761	-0.346938775510204\\
	-4.45796518196761	-0.306122448979592\\
	-4.45796518196761	-0.26530612244898\\
	-4.45796518196761	-0.224489795918367\\
	-4.45796518196761	-0.183673469387755\\
	-4.45796518196761	-0.142857142857143\\
	-4.45796518196761	-0.102040816326531\\
	-4.41378441887769	-1\\
	-4.41378441887769	-0.959183673469388\\
	-4.41378441887769	-0.918367346938775\\
	-4.41378441887769	-0.877551020408164\\
	-4.41378441887769	-0.836734693877551\\
	-4.41378441887769	-0.795918367346939\\
	-4.41378441887769	-0.755102040816326\\
	-4.41378441887769	-0.714285714285714\\
	-4.41378441887769	-0.673469387755102\\
	-4.41378441887769	-0.63265306122449\\
	-4.41378441887769	-0.591836734693878\\
	-4.41378441887769	-0.551020408163265\\
	-4.41378441887769	-0.510204081632653\\
	-4.41378441887769	-0.469387755102041\\
	-4.41378441887769	-0.428571428571429\\
	-4.41378441887769	-0.387755102040816\\
	-4.41378441887769	-0.346938775510204\\
	-4.41378441887769	-0.306122448979592\\
	-4.41378441887769	-0.26530612244898\\
	-4.41378441887769	-0.224489795918367\\
	-4.41378441887769	-0.183673469387755\\
	-4.41378441887769	-0.142857142857143\\
	-4.41378441887769	-0.102040816326531\\
	-4.36960365578776	-1\\
	-4.36960365578776	-0.959183673469388\\
	-4.36960365578776	-0.918367346938775\\
	-4.36960365578776	-0.877551020408164\\
	-4.36960365578776	-0.836734693877551\\
	-4.36960365578776	-0.795918367346939\\
	-4.36960365578776	-0.755102040816326\\
	-4.36960365578776	-0.714285714285714\\
	-4.36960365578776	-0.673469387755102\\
	-4.36960365578776	-0.63265306122449\\
	-4.36960365578776	-0.591836734693878\\
	-4.36960365578776	-0.551020408163265\\
	-4.36960365578776	-0.510204081632653\\
	-4.36960365578776	-0.469387755102041\\
	-4.36960365578776	-0.428571428571429\\
	-4.36960365578776	-0.387755102040816\\
	-4.36960365578776	-0.346938775510204\\
	-4.36960365578776	-0.306122448979592\\
	-4.36960365578776	-0.26530612244898\\
	-4.36960365578776	-0.224489795918367\\
	-4.36960365578776	-0.183673469387755\\
	-4.36960365578776	-0.142857142857143\\
	-4.36960365578776	-0.102040816326531\\
	-4.32542289269783	-1\\
	-4.32542289269783	-0.959183673469388\\
	-4.32542289269783	-0.918367346938775\\
	-4.32542289269783	-0.877551020408164\\
	-4.32542289269783	-0.836734693877551\\
	-4.32542289269783	-0.795918367346939\\
	-4.32542289269783	-0.755102040816326\\
	-4.32542289269783	-0.714285714285714\\
	-4.32542289269783	-0.673469387755102\\
	-4.32542289269783	-0.63265306122449\\
	-4.32542289269783	-0.591836734693878\\
	-4.32542289269783	-0.551020408163265\\
	-4.32542289269783	-0.510204081632653\\
	-4.32542289269783	-0.469387755102041\\
	-4.32542289269783	-0.428571428571429\\
	-4.32542289269783	-0.387755102040816\\
	-4.32542289269783	-0.346938775510204\\
	-4.32542289269783	-0.306122448979592\\
	-4.32542289269783	-0.26530612244898\\
	-4.32542289269783	-0.224489795918367\\
	-4.32542289269783	-0.183673469387755\\
	-4.32542289269783	-0.142857142857143\\
	-4.32542289269783	-0.102040816326531\\
	-4.2812421296079	-1\\
	-4.2812421296079	-0.959183673469388\\
	-4.2812421296079	-0.918367346938775\\
	-4.2812421296079	-0.877551020408164\\
	-4.2812421296079	-0.836734693877551\\
	-4.2812421296079	-0.795918367346939\\
	-4.2812421296079	-0.755102040816326\\
	-4.2812421296079	-0.714285714285714\\
	-4.2812421296079	-0.673469387755102\\
	-4.2812421296079	-0.63265306122449\\
	-4.2812421296079	-0.591836734693878\\
	-4.2812421296079	-0.551020408163265\\
	-4.2812421296079	-0.510204081632653\\
	-4.2812421296079	-0.469387755102041\\
	-4.2812421296079	-0.428571428571429\\
	-4.2812421296079	-0.387755102040816\\
	-4.2812421296079	-0.346938775510204\\
	-4.2812421296079	-0.306122448979592\\
	-4.2812421296079	-0.26530612244898\\
	-4.2812421296079	-0.224489795918367\\
	-4.2812421296079	-0.183673469387755\\
	-4.2812421296079	-0.142857142857143\\
	-4.2812421296079	-0.102040816326531\\
	-4.23706136651798	-1\\
	-4.23706136651798	-0.959183673469388\\
	-4.23706136651798	-0.918367346938775\\
	-4.23706136651798	-0.877551020408164\\
	-4.23706136651798	-0.836734693877551\\
	-4.23706136651798	-0.795918367346939\\
	-4.23706136651798	-0.755102040816326\\
	-4.23706136651798	-0.714285714285714\\
	-4.23706136651798	-0.673469387755102\\
	-4.23706136651798	-0.63265306122449\\
	-4.23706136651798	-0.591836734693878\\
	-4.23706136651798	-0.551020408163265\\
	-4.23706136651798	-0.510204081632653\\
	-4.23706136651798	-0.469387755102041\\
	-4.23706136651798	-0.428571428571429\\
	-4.23706136651798	-0.387755102040816\\
	-4.23706136651798	-0.346938775510204\\
	-4.23706136651798	-0.306122448979592\\
	-4.23706136651798	-0.26530612244898\\
	-4.23706136651798	-0.224489795918367\\
	-4.23706136651798	-0.183673469387755\\
	-4.23706136651798	-0.142857142857143\\
	-4.23706136651798	-0.102040816326531\\
	-4.19288060342805	-1\\
	-4.19288060342805	-0.959183673469388\\
	-4.19288060342805	-0.918367346938775\\
	-4.19288060342805	-0.877551020408164\\
	-4.19288060342805	-0.836734693877551\\
	-4.19288060342805	-0.795918367346939\\
	-4.19288060342805	-0.755102040816326\\
	-4.19288060342805	-0.714285714285714\\
	-4.19288060342805	-0.673469387755102\\
	-4.19288060342805	-0.63265306122449\\
	-4.19288060342805	-0.591836734693878\\
	-4.19288060342805	-0.551020408163265\\
	-4.19288060342805	-0.510204081632653\\
	-4.19288060342805	-0.469387755102041\\
	-4.19288060342805	-0.428571428571429\\
	-4.19288060342805	-0.387755102040816\\
	-4.19288060342805	-0.346938775510204\\
	-4.19288060342805	-0.306122448979592\\
	-4.19288060342805	-0.26530612244898\\
	-4.19288060342805	-0.224489795918367\\
	-4.19288060342805	-0.183673469387755\\
	-4.19288060342805	-0.142857142857143\\
	-4.19288060342805	-0.102040816326531\\
	-4.14869984033812	-1\\
	-4.14869984033812	-0.959183673469388\\
	-4.14869984033812	-0.918367346938775\\
	-4.14869984033812	-0.877551020408164\\
	-4.14869984033812	-0.836734693877551\\
	-4.14869984033812	-0.795918367346939\\
	-4.14869984033812	-0.755102040816326\\
	-4.14869984033812	-0.714285714285714\\
	-4.14869984033812	-0.673469387755102\\
	-4.14869984033812	-0.63265306122449\\
	-4.14869984033812	-0.591836734693878\\
	-4.14869984033812	-0.551020408163265\\
	-4.14869984033812	-0.510204081632653\\
	-4.14869984033812	-0.469387755102041\\
	-4.14869984033812	-0.428571428571429\\
	-4.14869984033812	-0.387755102040816\\
	-4.14869984033812	-0.346938775510204\\
	-4.14869984033812	-0.306122448979592\\
	-4.14869984033812	-0.26530612244898\\
	-4.14869984033812	-0.224489795918367\\
	-4.14869984033812	-0.183673469387755\\
	-4.14869984033812	-0.142857142857143\\
	-4.10451907724819	-0.959183673469388\\
	-4.10451907724819	-0.918367346938775\\
	-4.10451907724819	-0.877551020408164\\
	-4.10451907724819	-0.836734693877551\\
	-4.10451907724819	-0.795918367346939\\
	-4.10451907724819	-0.755102040816326\\
	-4.10451907724819	-0.714285714285714\\
	-4.10451907724819	-0.673469387755102\\
	-4.10451907724819	-0.63265306122449\\
	-4.10451907724819	-0.591836734693878\\
	-4.10451907724819	-0.551020408163265\\
	-4.10451907724819	-0.510204081632653\\
	-4.10451907724819	-0.469387755102041\\
	-4.10451907724819	-0.428571428571429\\
	-4.10451907724819	-0.387755102040816\\
	-4.10451907724819	-0.346938775510204\\
	-4.10451907724819	-0.306122448979592\\
	-4.10451907724819	-0.26530612244898\\
	-4.10451907724819	-0.224489795918367\\
	-4.10451907724819	-0.183673469387755\\
	-4.10451907724819	-0.142857142857143\\
	-4.06033831415827	-0.918367346938775\\
	-4.06033831415827	-0.877551020408164\\
	-4.06033831415827	-0.836734693877551\\
	-4.06033831415827	-0.795918367346939\\
	-4.06033831415827	-0.755102040816326\\
	-4.06033831415827	-0.714285714285714\\
	-4.06033831415827	-0.673469387755102\\
	-4.06033831415827	-0.63265306122449\\
	-4.06033831415827	-0.591836734693878\\
	-4.06033831415827	-0.551020408163265\\
	-4.06033831415827	-0.510204081632653\\
	-4.06033831415827	-0.469387755102041\\
	-4.06033831415827	-0.428571428571429\\
	-4.06033831415827	-0.387755102040816\\
	-4.06033831415827	-0.346938775510204\\
	-4.06033831415827	-0.306122448979592\\
	-4.06033831415827	-0.26530612244898\\
	-4.06033831415827	-0.224489795918367\\
	-4.06033831415827	-0.183673469387755\\
	-4.06033831415827	-0.142857142857143\\
	-4.01615755106834	-0.918367346938775\\
	-4.01615755106834	-0.877551020408164\\
	-4.01615755106834	-0.836734693877551\\
	-4.01615755106834	-0.795918367346939\\
	-4.01615755106834	-0.755102040816326\\
	-4.01615755106834	-0.714285714285714\\
	-4.01615755106834	-0.673469387755102\\
	-4.01615755106834	-0.63265306122449\\
	-4.01615755106834	-0.591836734693878\\
	-4.01615755106834	-0.551020408163265\\
	-4.01615755106834	-0.510204081632653\\
	-4.01615755106834	-0.469387755102041\\
	-4.01615755106834	-0.428571428571429\\
	-4.01615755106834	-0.387755102040816\\
	-4.01615755106834	-0.346938775510204\\
	-4.01615755106834	-0.306122448979592\\
	-4.01615755106834	-0.26530612244898\\
	-4.01615755106834	-0.224489795918367\\
	-4.01615755106834	-0.183673469387755\\
	-4.01615755106834	-0.142857142857143\\
	-3.97197678797841	-0.877551020408164\\
	-3.97197678797841	-0.836734693877551\\
	-3.97197678797841	-0.795918367346939\\
	-3.97197678797841	-0.755102040816326\\
	-3.97197678797841	-0.714285714285714\\
	-3.97197678797841	-0.673469387755102\\
	-3.97197678797841	-0.63265306122449\\
	-3.97197678797841	-0.591836734693878\\
	-3.97197678797841	-0.551020408163265\\
	-3.97197678797841	-0.510204081632653\\
	-3.97197678797841	-0.469387755102041\\
	-3.97197678797841	-0.428571428571429\\
	-3.97197678797841	-0.387755102040816\\
	-3.97197678797841	-0.346938775510204\\
	-3.97197678797841	-0.306122448979592\\
	-3.97197678797841	-0.26530612244898\\
	-3.97197678797841	-0.224489795918367\\
	-3.97197678797841	-0.183673469387755\\
	-3.97197678797841	-0.142857142857143\\
	-3.92779602488848	-0.877551020408164\\
	-3.92779602488848	-0.836734693877551\\
	-3.92779602488848	-0.795918367346939\\
	-3.92779602488848	-0.755102040816326\\
	-3.92779602488848	-0.714285714285714\\
	-3.92779602488848	-0.673469387755102\\
	-3.92779602488848	-0.63265306122449\\
	-3.92779602488848	-0.591836734693878\\
	-3.92779602488848	-0.551020408163265\\
	-3.92779602488848	-0.510204081632653\\
	-3.92779602488848	-0.469387755102041\\
	-3.92779602488848	-0.428571428571429\\
	-3.92779602488848	-0.387755102040816\\
	-3.92779602488848	-0.346938775510204\\
	-3.92779602488848	-0.306122448979592\\
	-3.92779602488848	-0.26530612244898\\
	-3.92779602488848	-0.224489795918367\\
	-3.92779602488848	-0.183673469387755\\
	-3.92779602488848	-0.142857142857143\\
	-3.88361526179856	-0.836734693877551\\
	-3.88361526179856	-0.795918367346939\\
	-3.88361526179856	-0.755102040816326\\
	-3.88361526179856	-0.714285714285714\\
	-3.88361526179856	-0.673469387755102\\
	-3.88361526179856	-0.63265306122449\\
	-3.88361526179856	-0.591836734693878\\
	-3.88361526179856	-0.551020408163265\\
	-3.88361526179856	-0.510204081632653\\
	-3.88361526179856	-0.469387755102041\\
	-3.88361526179856	-0.428571428571429\\
	-3.88361526179856	-0.387755102040816\\
	-3.88361526179856	-0.346938775510204\\
	-3.88361526179856	-0.306122448979592\\
	-3.88361526179856	-0.26530612244898\\
	-3.88361526179856	-0.224489795918367\\
	-3.88361526179856	-0.183673469387755\\
	-3.88361526179856	-0.142857142857143\\
	-3.83943449870863	-0.795918367346939\\
	-3.83943449870863	-0.755102040816326\\
	-3.83943449870863	-0.714285714285714\\
	-3.83943449870863	-0.673469387755102\\
	-3.83943449870863	-0.63265306122449\\
	-3.83943449870863	-0.591836734693878\\
	-3.83943449870863	-0.551020408163265\\
	-3.83943449870863	-0.510204081632653\\
	-3.83943449870863	-0.469387755102041\\
	-3.83943449870863	-0.428571428571429\\
	-3.83943449870863	-0.387755102040816\\
	-3.83943449870863	-0.346938775510204\\
	-3.83943449870863	-0.306122448979592\\
	-3.83943449870863	-0.26530612244898\\
	-3.83943449870863	-0.224489795918367\\
	-3.83943449870863	-0.183673469387755\\
	-3.83943449870863	-0.142857142857143\\
	-3.7952537356187	-0.795918367346939\\
	-3.7952537356187	-0.755102040816326\\
	-3.7952537356187	-0.714285714285714\\
	-3.7952537356187	-0.673469387755102\\
	-3.7952537356187	-0.63265306122449\\
	-3.7952537356187	-0.591836734693878\\
	-3.7952537356187	-0.551020408163265\\
	-3.7952537356187	-0.510204081632653\\
	-3.7952537356187	-0.469387755102041\\
	-3.7952537356187	-0.428571428571429\\
	-3.7952537356187	-0.387755102040816\\
	-3.7952537356187	-0.346938775510204\\
	-3.7952537356187	-0.306122448979592\\
	-3.7952537356187	-0.26530612244898\\
	-3.7952537356187	-0.224489795918367\\
	-3.7952537356187	-0.183673469387755\\
	-3.7952537356187	-0.142857142857143\\
	-3.75107297252877	-0.755102040816326\\
	-3.75107297252877	-0.714285714285714\\
	-3.75107297252877	-0.673469387755102\\
	-3.75107297252877	-0.63265306122449\\
	-3.75107297252877	-0.591836734693878\\
	-3.75107297252877	-0.551020408163265\\
	-3.75107297252877	-0.510204081632653\\
	-3.75107297252877	-0.469387755102041\\
	-3.75107297252877	-0.428571428571429\\
	-3.75107297252877	-0.387755102040816\\
	-3.75107297252877	-0.346938775510204\\
	-3.75107297252877	-0.306122448979592\\
	-3.75107297252877	-0.26530612244898\\
	-3.75107297252877	-0.224489795918367\\
	-3.75107297252877	-0.183673469387755\\
	-3.70689220943884	-0.714285714285714\\
	-3.70689220943884	-0.673469387755102\\
	-3.70689220943884	-0.63265306122449\\
	-3.70689220943884	-0.591836734693878\\
	-3.70689220943884	-0.551020408163265\\
	-3.70689220943884	-0.510204081632653\\
	-3.70689220943884	-0.469387755102041\\
	-3.70689220943884	-0.428571428571429\\
	-3.70689220943884	-0.387755102040816\\
	-3.70689220943884	-0.346938775510204\\
	-3.70689220943884	-0.306122448979592\\
	-3.70689220943884	-0.26530612244898\\
	-3.70689220943884	-0.224489795918367\\
	-3.70689220943884	-0.183673469387755\\
	-3.66271144634892	-0.714285714285714\\
	-3.66271144634892	-0.673469387755102\\
	-3.66271144634892	-0.63265306122449\\
	-3.66271144634892	-0.591836734693878\\
	-3.66271144634892	-0.551020408163265\\
	-3.66271144634892	-0.510204081632653\\
	-3.66271144634892	-0.469387755102041\\
	-3.66271144634892	-0.428571428571429\\
	-3.66271144634892	-0.387755102040816\\
	-3.66271144634892	-0.346938775510204\\
	-3.66271144634892	-0.306122448979592\\
	-3.66271144634892	-0.26530612244898\\
	-3.66271144634892	-0.224489795918367\\
	-3.66271144634892	-0.183673469387755\\
	-3.61853068325899	-0.673469387755102\\
	-3.61853068325899	-0.63265306122449\\
	-3.61853068325899	-0.591836734693878\\
	-3.61853068325899	-0.551020408163265\\
	-3.61853068325899	-0.510204081632653\\
	-3.61853068325899	-0.469387755102041\\
	-3.61853068325899	-0.428571428571429\\
	-3.61853068325899	-0.387755102040816\\
	-3.61853068325899	-0.346938775510204\\
	-3.61853068325899	-0.306122448979592\\
	-3.61853068325899	-0.26530612244898\\
	-3.61853068325899	-0.224489795918367\\
	-3.61853068325899	-0.183673469387755\\
	-3.57434992016906	-0.63265306122449\\
	-3.57434992016906	-0.591836734693878\\
	-3.57434992016906	-0.551020408163265\\
	-3.57434992016906	-0.510204081632653\\
	-3.57434992016906	-0.469387755102041\\
	-3.57434992016906	-0.428571428571429\\
	-3.57434992016906	-0.387755102040816\\
	-3.57434992016906	-0.346938775510204\\
	-3.57434992016906	-0.306122448979592\\
	-3.57434992016906	-0.26530612244898\\
	-3.57434992016906	-0.224489795918367\\
	-3.57434992016906	-0.183673469387755\\
	-3.53016915707913	-0.63265306122449\\
	-3.53016915707913	-0.591836734693878\\
	-3.53016915707913	-0.551020408163265\\
	-3.53016915707913	-0.510204081632653\\
	-3.53016915707913	-0.469387755102041\\
	-3.53016915707913	-0.428571428571429\\
	-3.53016915707913	-0.387755102040816\\
	-3.53016915707913	-0.346938775510204\\
	-3.53016915707913	-0.306122448979592\\
	-3.53016915707913	-0.26530612244898\\
	-3.53016915707913	-0.224489795918367\\
	-3.53016915707913	-0.183673469387755\\
	-3.4859883939892	-0.591836734693878\\
	-3.4859883939892	-0.551020408163265\\
	-3.4859883939892	-0.510204081632653\\
	-3.4859883939892	-0.469387755102041\\
	-3.4859883939892	-0.428571428571429\\
	-3.4859883939892	-0.387755102040816\\
	-3.4859883939892	-0.346938775510204\\
	-3.4859883939892	-0.306122448979592\\
	-3.4859883939892	-0.26530612244898\\
	-3.4859883939892	-0.224489795918367\\
	-3.44180763089928	-0.551020408163265\\
	-3.44180763089928	-0.510204081632653\\
	-3.44180763089928	-0.469387755102041\\
	-3.44180763089928	-0.428571428571429\\
	-3.44180763089928	-0.387755102040816\\
	-3.44180763089928	-0.346938775510204\\
	-3.44180763089928	-0.306122448979592\\
	-3.44180763089928	-0.26530612244898\\
	-3.44180763089928	-0.224489795918367\\
	-3.39762686780935	-0.510204081632653\\
	-3.39762686780935	-0.469387755102041\\
	-3.39762686780935	-0.428571428571429\\
	-3.39762686780935	-0.387755102040816\\
	-3.39762686780935	-0.346938775510204\\
	-3.39762686780935	-0.306122448979592\\
	-3.39762686780935	-0.26530612244898\\
	-3.39762686780935	-0.224489795918367\\
	-3.35344610471942	-0.469387755102041\\
	-3.35344610471942	-0.428571428571429\\
	-3.35344610471942	-0.387755102040816\\
	-3.35344610471942	-0.346938775510204\\
	-3.35344610471942	-0.306122448979592\\
	-3.35344610471942	-0.26530612244898\\
	-3.30926534162949	-0.428571428571429\\
	-3.30926534162949	-0.387755102040816\\
	-3.30926534162949	-0.346938775510204\\
	-3.30926534162949	-0.306122448979592\\
	-3.30926534162949	-0.26530612244898\\
	-3.26508457853957	-0.387755102040816\\
	-3.26508457853957	-0.346938775510204\\
	-3.26508457853957	-0.306122448979592\\
};
\addplot [color=black, line width=1.2*\lineWidth, forget plot]
table[row sep=crcr]{%
	-4.16485739140646	-0.103431418854594\\
	-3	-0.103431418854594\\
};
\addplot [color=black, line width=1.2*\lineWidth, forget plot]
table[row sep=crcr]{%
	-4.16485739140646	-0.103431418854594\\
	-4.16485739140646	1\\
};
\addplot [color=mycolor4, line width=1.5*\lineWidth, only marks, mark=star, mark options={solid, mycolor4}]
table [row sep=crcr]{%
	-4	0\\
};
%\addlegendentry{$\prmtr_0$}
\end{axis}
\end{tikzpicture}%

==> img/Fig6a.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=0.0001,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=0.0616591491087206,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.60,0.50)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig6a.csv};
  
\addlegendentry{$\|(\lapVar\mathbf{E}-\mathbf{A}(\mu))^{-1}\|$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
table [x index=0, y index=3, col sep=comma]{img/DataCSV/Fig6a.csv};
\addlegendentry{$\varepsilon^{-1}$}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
0.21698	0.0616591491087206\\
0.21698	1.5\\
};
\addlegendentry{$\hat{\mu}_2$ from Alg.~\ref{alg1}}

\addplot [color=black, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1.87	0.0616591491087206\\
1.87	1.5\\
};
\addlegendentry{$\tilde{\mu}_2$}

\end{axis}
\end{tikzpicture}%

==> img/Fig6b.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=0.0001,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=0.0616591491087206,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.62,0.40)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig6a.csv};
  
%\addlegendentry{$\|(\lapVar\mathbf{E}-\mathbf{A}(\mu))^{-1}\|$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
table [x index=0, y index=3, col sep=comma]{img/DataCSV/Fig6a.csv};
%\addlegendentry{$\varepsilon^{-1}$}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
0.4622	0.0616591491087206\\
0.4622	1.5\\
};
%\addlegendentry{$\hat{\mu}$ from \Cref{alg1}}

\addplot [color=black, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
1.573	0.0616591491087206\\
1.573	1.5\\
};

\end{axis}
\end{tikzpicture}%

==> img/Fig6c.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=0.7*\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=0.0001,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=0.0616591491087206,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.62,0.40)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig6b.csv};
  
%\addlegendentry{$\|(\lapVar\mathbf{E}-\mathbf{A}(\mu))^{-1}\|$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
table [x index=0, y index=3, col sep=comma]{img/DataCSV/Fig6b.csv};
%\addlegendentry{$\varepsilon^{-1}$}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
0.27	0.0616591491087206\\
0.27	1.5\\
};
%\addlegendentry{$\hat{\mu}$ from \Cref{alg1}}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1.763	0.0616591491087206\\
1.763	1.5\\
};

\end{axis}
\end{tikzpicture}%

==> img/Fig6d.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=0.7*\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=0.0001,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=0.0616591491087206,
ymax=4.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.62,0.40)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig6b.csv};
  
%\addlegendentry{$\|(\lapVar\mathbf{E}-\mathbf{A}(\mu))^{-1}\|$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
table [x index=0, y index=3, col sep=comma]{img/DataCSV/Fig6b.csv};
%\addlegendentry{$\varepsilon^{-1}$}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
0.571	0.0616591491087206\\
0.571	4.5\\
};
%\addlegendentry{$\hat{\mu}$ from \Cref{alg1}}

\addplot [color=black, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
1.48	0.0616591491087206\\
1.48	4.5\\
};

\end{axis}
\end{tikzpicture}%

==> img/Fig7a.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.85*\imageWidth,
height=\imageHeight,
at={(0.931in,0.642in)},
scale only axis,
point meta min=-1.20919449182621,
point meta max=2.5342020987116,
axis on top,
xmin=-5.25973065652009,
xmax=-2.97717443781293,
xlabel = $\mu_1$,
ymin=-1.02040816326531,
ymax=1.02040816326531,
ylabel = $\mu_2$,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.78,0.98)},
	anchor=north east,},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-5.25973065652009, xmax=-2.97717443781293, ymin=-1.02040816326531, ymax=1.02040816326531]{img/Fig7a-1.png};
\addplot [color=mycolor2, line width = 0.25*\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5.23690509433302	-1\\
-5.23690509433302	-0.959183673469388\\
-5.23690509433302	-0.918367346938775\\
-5.23690509433302	-0.877551020408164\\
-5.23690509433302	-0.836734693877551\\
-5.23690509433302	-0.795918367346939\\
-5.23690509433302	-0.755102040816326\\
-5.23690509433302	-0.714285714285714\\
-5.23690509433302	-0.673469387755102\\
-5.23690509433302	-0.63265306122449\\
-5.23690509433302	-0.591836734693878\\
-5.23690509433302	-0.551020408163265\\
-5.23690509433302	-0.510204081632653\\
-5.23690509433302	-0.469387755102041\\
-5.23690509433302	-0.428571428571429\\
-5.23690509433302	-0.387755102040816\\
-5.23690509433302	-0.346938775510204\\
-5.23690509433302	-0.306122448979592\\
-5.23690509433302	-0.26530612244898\\
-5.23690509433302	-0.224489795918367\\
-5.23690509433302	-0.183673469387755\\
-5.23690509433302	-0.142857142857143\\
-5.23690509433302	-0.102040816326531\\
-5.23690509433302	-0.0612244897959187\\
-5.19125396995888	-1\\
-5.19125396995888	-0.959183673469388\\
-5.19125396995888	-0.918367346938775\\
-5.19125396995888	-0.877551020408164\\
-5.19125396995888	-0.836734693877551\\
-5.19125396995888	-0.795918367346939\\
-5.19125396995888	-0.755102040816326\\
-5.19125396995888	-0.714285714285714\\
-5.19125396995888	-0.673469387755102\\
-5.19125396995888	-0.63265306122449\\
-5.19125396995888	-0.591836734693878\\
-5.19125396995888	-0.551020408163265\\
-5.19125396995888	-0.510204081632653\\
-5.19125396995888	-0.469387755102041\\
-5.19125396995888	-0.428571428571429\\
-5.19125396995888	-0.387755102040816\\
-5.19125396995888	-0.346938775510204\\
-5.19125396995888	-0.306122448979592\\
-5.19125396995888	-0.26530612244898\\
-5.19125396995888	-0.224489795918367\\
-5.19125396995888	-0.183673469387755\\
-5.19125396995888	-0.142857142857143\\
-5.19125396995888	-0.102040816326531\\
-5.19125396995888	-0.0612244897959187\\
-5.14560284558473	-1\\
-5.14560284558473	-0.959183673469388\\
-5.14560284558473	-0.918367346938775\\
-5.14560284558473	-0.877551020408164\\
-5.14560284558473	-0.836734693877551\\
-5.14560284558473	-0.795918367346939\\
-5.14560284558473	-0.755102040816326\\
-5.14560284558473	-0.714285714285714\\
-5.14560284558473	-0.673469387755102\\
-5.14560284558473	-0.63265306122449\\
-5.14560284558473	-0.591836734693878\\
-5.14560284558473	-0.551020408163265\\
-5.14560284558473	-0.510204081632653\\
-5.14560284558473	-0.469387755102041\\
-5.14560284558473	-0.428571428571429\\
-5.14560284558473	-0.387755102040816\\
-5.14560284558473	-0.346938775510204\\
-5.14560284558473	-0.306122448979592\\
-5.14560284558473	-0.26530612244898\\
-5.14560284558473	-0.224489795918367\\
-5.14560284558473	-0.183673469387755\\
-5.14560284558473	-0.142857142857143\\
-5.14560284558473	-0.102040816326531\\
-5.14560284558473	-0.0612244897959187\\
-5.09995172121059	-1\\
-5.09995172121059	-0.959183673469388\\
-5.09995172121059	-0.918367346938775\\
-5.09995172121059	-0.877551020408164\\
-5.09995172121059	-0.836734693877551\\
-5.09995172121059	-0.795918367346939\\
-5.09995172121059	-0.755102040816326\\
-5.09995172121059	-0.714285714285714\\
-5.09995172121059	-0.673469387755102\\
-5.09995172121059	-0.63265306122449\\
-5.09995172121059	-0.591836734693878\\
-5.09995172121059	-0.551020408163265\\
-5.09995172121059	-0.510204081632653\\
-5.09995172121059	-0.469387755102041\\
-5.09995172121059	-0.428571428571429\\
-5.09995172121059	-0.387755102040816\\
-5.09995172121059	-0.346938775510204\\
-5.09995172121059	-0.306122448979592\\
-5.09995172121059	-0.26530612244898\\
-5.09995172121059	-0.224489795918367\\
-5.09995172121059	-0.183673469387755\\
-5.09995172121059	-0.142857142857143\\
-5.09995172121059	-0.102040816326531\\
-5.09995172121059	-0.0612244897959187\\
-5.05430059683645	-1\\
-5.05430059683645	-0.959183673469388\\
-5.05430059683645	-0.918367346938775\\
-5.05430059683645	-0.877551020408164\\
-5.05430059683645	-0.836734693877551\\
-5.05430059683645	-0.795918367346939\\
-5.05430059683645	-0.755102040816326\\
-5.05430059683645	-0.714285714285714\\
-5.05430059683645	-0.673469387755102\\
-5.05430059683645	-0.63265306122449\\
-5.05430059683645	-0.591836734693878\\
-5.05430059683645	-0.551020408163265\\
-5.05430059683645	-0.510204081632653\\
-5.05430059683645	-0.469387755102041\\
-5.05430059683645	-0.428571428571429\\
-5.05430059683645	-0.387755102040816\\
-5.05430059683645	-0.346938775510204\\
-5.05430059683645	-0.306122448979592\\
-5.05430059683645	-0.26530612244898\\
-5.05430059683645	-0.224489795918367\\
-5.05430059683645	-0.183673469387755\\
-5.05430059683645	-0.142857142857143\\
-5.05430059683645	-0.102040816326531\\
-5.05430059683645	-0.0612244897959187\\
-5.0086494724623	-1\\
-5.0086494724623	-0.959183673469388\\
-5.0086494724623	-0.918367346938775\\
-5.0086494724623	-0.877551020408164\\
-5.0086494724623	-0.836734693877551\\
-5.0086494724623	-0.795918367346939\\
-5.0086494724623	-0.755102040816326\\
-5.0086494724623	-0.714285714285714\\
-5.0086494724623	-0.673469387755102\\
-5.0086494724623	-0.63265306122449\\
-5.0086494724623	-0.591836734693878\\
-5.0086494724623	-0.551020408163265\\
-5.0086494724623	-0.510204081632653\\
-5.0086494724623	-0.469387755102041\\
-5.0086494724623	-0.428571428571429\\
-5.0086494724623	-0.387755102040816\\
-5.0086494724623	-0.346938775510204\\
-5.0086494724623	-0.306122448979592\\
-5.0086494724623	-0.26530612244898\\
-5.0086494724623	-0.224489795918367\\
-5.0086494724623	-0.183673469387755\\
-5.0086494724623	-0.142857142857143\\
-5.0086494724623	-0.102040816326531\\
-5.0086494724623	-0.0612244897959187\\
-4.96299834808816	-1\\
-4.96299834808816	-0.959183673469388\\
-4.96299834808816	-0.918367346938775\\
-4.96299834808816	-0.877551020408164\\
-4.96299834808816	-0.836734693877551\\
-4.96299834808816	-0.795918367346939\\
-4.96299834808816	-0.755102040816326\\
-4.96299834808816	-0.714285714285714\\
-4.96299834808816	-0.673469387755102\\
-4.96299834808816	-0.63265306122449\\
-4.96299834808816	-0.591836734693878\\
-4.96299834808816	-0.551020408163265\\
-4.96299834808816	-0.510204081632653\\
-4.96299834808816	-0.469387755102041\\
-4.96299834808816	-0.428571428571429\\
-4.96299834808816	-0.387755102040816\\
-4.96299834808816	-0.346938775510204\\
-4.96299834808816	-0.306122448979592\\
-4.96299834808816	-0.26530612244898\\
-4.96299834808816	-0.224489795918367\\
-4.96299834808816	-0.183673469387755\\
-4.96299834808816	-0.142857142857143\\
-4.96299834808816	-0.102040816326531\\
-4.96299834808816	-0.0612244897959187\\
-4.91734722371402	-1\\
-4.91734722371402	-0.959183673469388\\
-4.91734722371402	-0.918367346938775\\
-4.91734722371402	-0.877551020408164\\
-4.91734722371402	-0.836734693877551\\
-4.91734722371402	-0.795918367346939\\
-4.91734722371402	-0.755102040816326\\
-4.91734722371402	-0.714285714285714\\
-4.91734722371402	-0.673469387755102\\
-4.91734722371402	-0.63265306122449\\
-4.91734722371402	-0.591836734693878\\
-4.91734722371402	-0.551020408163265\\
-4.91734722371402	-0.510204081632653\\
-4.91734722371402	-0.469387755102041\\
-4.91734722371402	-0.428571428571429\\
-4.91734722371402	-0.387755102040816\\
-4.91734722371402	-0.346938775510204\\
-4.91734722371402	-0.306122448979592\\
-4.91734722371402	-0.26530612244898\\
-4.91734722371402	-0.224489795918367\\
-4.91734722371402	-0.183673469387755\\
-4.91734722371402	-0.142857142857143\\
-4.91734722371402	-0.102040816326531\\
-4.91734722371402	-0.0612244897959187\\
-4.87169609933988	-1\\
-4.87169609933988	-0.959183673469388\\
-4.87169609933988	-0.918367346938775\\
-4.87169609933988	-0.877551020408164\\
-4.87169609933988	-0.836734693877551\\
-4.87169609933988	-0.795918367346939\\
-4.87169609933988	-0.755102040816326\\
-4.87169609933988	-0.714285714285714\\
-4.87169609933988	-0.673469387755102\\
-4.87169609933988	-0.63265306122449\\
-4.87169609933988	-0.591836734693878\\
-4.87169609933988	-0.551020408163265\\
-4.87169609933988	-0.510204081632653\\
-4.87169609933988	-0.469387755102041\\
-4.87169609933988	-0.428571428571429\\
-4.87169609933988	-0.387755102040816\\
-4.87169609933988	-0.346938775510204\\
-4.87169609933988	-0.306122448979592\\
-4.87169609933988	-0.26530612244898\\
-4.87169609933988	-0.224489795918367\\
-4.87169609933988	-0.183673469387755\\
-4.87169609933988	-0.142857142857143\\
-4.87169609933988	-0.102040816326531\\
-4.87169609933988	-0.0612244897959187\\
-4.82604497496573	-1\\
-4.82604497496573	-0.959183673469388\\
-4.82604497496573	-0.918367346938775\\
-4.82604497496573	-0.877551020408164\\
-4.82604497496573	-0.836734693877551\\
-4.82604497496573	-0.795918367346939\\
-4.82604497496573	-0.755102040816326\\
-4.82604497496573	-0.714285714285714\\
-4.82604497496573	-0.673469387755102\\
-4.82604497496573	-0.63265306122449\\
-4.82604497496573	-0.591836734693878\\
-4.82604497496573	-0.510204081632653\\
-4.82604497496573	-0.469387755102041\\
-4.82604497496573	-0.428571428571429\\
-4.82604497496573	-0.387755102040816\\
-4.82604497496573	-0.346938775510204\\
-4.82604497496573	-0.306122448979592\\
-4.82604497496573	-0.26530612244898\\
-4.82604497496573	-0.224489795918367\\
-4.82604497496573	-0.183673469387755\\
-4.82604497496573	-0.142857142857143\\
-4.82604497496573	-0.102040816326531\\
-4.82604497496573	-0.0612244897959187\\
-4.78039385059159	-1\\
-4.78039385059159	-0.959183673469388\\
-4.78039385059159	-0.918367346938775\\
-4.78039385059159	-0.877551020408164\\
-4.78039385059159	-0.836734693877551\\
-4.78039385059159	-0.795918367346939\\
-4.78039385059159	-0.755102040816326\\
-4.78039385059159	-0.714285714285714\\
-4.78039385059159	-0.673469387755102\\
-4.78039385059159	-0.63265306122449\\
-4.78039385059159	-0.591836734693878\\
-4.78039385059159	-0.469387755102041\\
-4.78039385059159	-0.428571428571429\\
-4.78039385059159	-0.387755102040816\\
-4.78039385059159	-0.346938775510204\\
-4.78039385059159	-0.306122448979592\\
-4.78039385059159	-0.26530612244898\\
-4.78039385059159	-0.224489795918367\\
-4.78039385059159	-0.183673469387755\\
-4.78039385059159	-0.142857142857143\\
-4.78039385059159	-0.102040816326531\\
-4.78039385059159	-0.0612244897959187\\
-4.73474272621745	-1\\
-4.73474272621745	-0.959183673469388\\
-4.73474272621745	-0.918367346938775\\
-4.73474272621745	-0.877551020408164\\
-4.73474272621745	-0.836734693877551\\
-4.73474272621745	-0.795918367346939\\
-4.73474272621745	-0.755102040816326\\
-4.73474272621745	-0.714285714285714\\
-4.73474272621745	-0.673469387755102\\
-4.73474272621745	-0.63265306122449\\
-4.73474272621745	-0.591836734693878\\
-4.73474272621745	-0.428571428571429\\
-4.73474272621745	-0.387755102040816\\
-4.73474272621745	-0.346938775510204\\
-4.73474272621745	-0.306122448979592\\
-4.73474272621745	-0.26530612244898\\
-4.73474272621745	-0.224489795918367\\
-4.73474272621745	-0.183673469387755\\
-4.73474272621745	-0.142857142857143\\
-4.73474272621745	-0.102040816326531\\
-4.73474272621745	-0.0612244897959187\\
-4.6890916018433	-1\\
-4.6890916018433	-0.959183673469388\\
-4.6890916018433	-0.918367346938775\\
-4.6890916018433	-0.877551020408164\\
-4.6890916018433	-0.836734693877551\\
-4.6890916018433	-0.795918367346939\\
-4.6890916018433	-0.755102040816326\\
-4.6890916018433	-0.714285714285714\\
-4.6890916018433	-0.673469387755102\\
-4.6890916018433	-0.63265306122449\\
-4.6890916018433	-0.591836734693878\\
-4.6890916018433	-0.387755102040816\\
-4.6890916018433	-0.346938775510204\\
-4.6890916018433	-0.306122448979592\\
-4.6890916018433	-0.26530612244898\\
-4.6890916018433	-0.224489795918367\\
-4.6890916018433	-0.183673469387755\\
-4.6890916018433	-0.142857142857143\\
-4.6890916018433	-0.102040816326531\\
-4.6890916018433	-0.0612244897959187\\
-4.64344047746916	-1\\
-4.64344047746916	-0.959183673469388\\
-4.64344047746916	-0.918367346938775\\
-4.64344047746916	-0.877551020408164\\
-4.64344047746916	-0.836734693877551\\
-4.64344047746916	-0.795918367346939\\
-4.64344047746916	-0.755102040816326\\
-4.64344047746916	-0.714285714285714\\
-4.64344047746916	-0.673469387755102\\
-4.64344047746916	-0.63265306122449\\
-4.64344047746916	-0.591836734693878\\
-4.64344047746916	-0.306122448979592\\
-4.64344047746916	-0.26530612244898\\
-4.64344047746916	-0.224489795918367\\
-4.64344047746916	-0.183673469387755\\
-4.64344047746916	-0.142857142857143\\
-4.64344047746916	-0.102040816326531\\
-4.64344047746916	-0.0612244897959187\\
-4.59778935309502	-1\\
-4.59778935309502	-0.959183673469388\\
-4.59778935309502	-0.918367346938775\\
-4.59778935309502	-0.877551020408164\\
-4.59778935309502	-0.836734693877551\\
-4.59778935309502	-0.795918367346939\\
-4.59778935309502	-0.755102040816326\\
-4.59778935309502	-0.714285714285714\\
-4.59778935309502	-0.673469387755102\\
-4.59778935309502	-0.63265306122449\\
-4.59778935309502	-0.591836734693878\\
-4.59778935309502	-0.26530612244898\\
-4.59778935309502	-0.224489795918367\\
-4.59778935309502	-0.183673469387755\\
-4.59778935309502	-0.142857142857143\\
-4.59778935309502	-0.102040816326531\\
-4.59778935309502	-0.0612244897959187\\
-4.55213822872087	-1\\
-4.55213822872087	-0.959183673469388\\
-4.55213822872087	-0.918367346938775\\
-4.55213822872087	-0.877551020408164\\
-4.55213822872087	-0.836734693877551\\
-4.55213822872087	-0.795918367346939\\
-4.55213822872087	-0.755102040816326\\
-4.55213822872087	-0.714285714285714\\
-4.55213822872087	-0.673469387755102\\
-4.55213822872087	-0.63265306122449\\
-4.55213822872087	-0.591836734693878\\
-4.55213822872087	-0.224489795918367\\
-4.55213822872087	-0.183673469387755\\
-4.55213822872087	-0.142857142857143\\
-4.55213822872087	-0.102040816326531\\
-4.55213822872087	-0.0612244897959187\\
-4.50648710434673	-1\\
-4.50648710434673	-0.959183673469388\\
-4.50648710434673	-0.918367346938775\\
-4.50648710434673	-0.877551020408164\\
-4.50648710434673	-0.836734693877551\\
-4.50648710434673	-0.795918367346939\\
-4.50648710434673	-0.755102040816326\\
-4.50648710434673	-0.714285714285714\\
-4.50648710434673	-0.673469387755102\\
-4.50648710434673	-0.63265306122449\\
-4.50648710434673	-0.591836734693878\\
-4.50648710434673	-0.183673469387755\\
-4.50648710434673	-0.142857142857143\\
-4.50648710434673	-0.102040816326531\\
-4.50648710434673	-0.0612244897959187\\
-4.46083597997259	-1\\
-4.46083597997259	-0.959183673469388\\
-4.46083597997259	-0.918367346938775\\
-4.46083597997259	-0.877551020408164\\
-4.46083597997259	-0.836734693877551\\
-4.46083597997259	-0.795918367346939\\
-4.46083597997259	-0.755102040816326\\
-4.46083597997259	-0.714285714285714\\
-4.46083597997259	-0.673469387755102\\
-4.46083597997259	-0.63265306122449\\
-4.46083597997259	-0.591836734693878\\
-4.46083597997259	-0.142857142857143\\
-4.46083597997259	-0.102040816326531\\
-4.46083597997259	-0.0612244897959187\\
-4.41518485559844	-1\\
-4.41518485559844	-0.959183673469388\\
-4.41518485559844	-0.918367346938775\\
-4.41518485559844	-0.877551020408164\\
-4.41518485559844	-0.836734693877551\\
-4.41518485559844	-0.795918367346939\\
-4.41518485559844	-0.755102040816326\\
-4.41518485559844	-0.714285714285714\\
-4.41518485559844	-0.673469387755102\\
-4.41518485559844	-0.63265306122449\\
-4.41518485559844	-0.591836734693878\\
-4.41518485559844	-0.102040816326531\\
-4.41518485559844	-0.0612244897959187\\
-4.3695337312243	-1\\
-4.3695337312243	-0.959183673469388\\
-4.3695337312243	-0.918367346938775\\
-4.3695337312243	-0.877551020408164\\
-4.3695337312243	-0.836734693877551\\
-4.3695337312243	-0.795918367346939\\
-4.3695337312243	-0.755102040816326\\
-4.3695337312243	-0.714285714285714\\
-4.3695337312243	-0.673469387755102\\
-4.3695337312243	-0.63265306122449\\
-4.3695337312243	-0.591836734693878\\
-4.3695337312243	-0.0612244897959187\\
-4.32388260685016	-1\\
-4.32388260685016	-0.959183673469388\\
-4.32388260685016	-0.918367346938775\\
-4.32388260685016	-0.877551020408164\\
-4.32388260685016	-0.836734693877551\\
-4.32388260685016	-0.795918367346939\\
-4.32388260685016	-0.755102040816326\\
-4.32388260685016	-0.714285714285714\\
-4.32388260685016	-0.673469387755102\\
-4.32388260685016	-0.63265306122449\\
-4.32388260685016	-0.591836734693878\\
-4.27823148247601	-1\\
-4.27823148247601	-0.959183673469388\\
-4.27823148247601	-0.918367346938775\\
-4.27823148247601	-0.877551020408164\\
-4.27823148247601	-0.836734693877551\\
-4.27823148247601	-0.795918367346939\\
-4.27823148247601	-0.755102040816326\\
-4.27823148247601	-0.714285714285714\\
-4.27823148247601	-0.673469387755102\\
-4.27823148247601	-0.63265306122449\\
-4.27823148247601	-0.591836734693878\\
-4.23258035810187	-1\\
-4.23258035810187	-0.959183673469388\\
-4.23258035810187	-0.918367346938775\\
-4.23258035810187	-0.877551020408164\\
-4.23258035810187	-0.836734693877551\\
-4.23258035810187	-0.795918367346939\\
-4.23258035810187	-0.755102040816326\\
-4.23258035810187	-0.714285714285714\\
-4.23258035810187	-0.673469387755102\\
-4.23258035810187	-0.63265306122449\\
-4.23258035810187	-0.591836734693878\\
-4.18692923372773	-1\\
-4.18692923372773	-0.959183673469388\\
-4.18692923372773	-0.918367346938775\\
-4.18692923372773	-0.877551020408164\\
-4.18692923372773	-0.836734693877551\\
-4.18692923372773	-0.795918367346939\\
-4.18692923372773	-0.755102040816326\\
-4.18692923372773	-0.714285714285714\\
-4.18692923372773	-0.673469387755102\\
-4.18692923372773	-0.63265306122449\\
-4.18692923372773	-0.591836734693878\\
-4.14127810935358	-1\\
-4.14127810935358	-0.959183673469388\\
-4.14127810935358	-0.918367346938775\\
-4.14127810935358	-0.877551020408164\\
-4.14127810935358	-0.836734693877551\\
-4.14127810935358	-0.795918367346939\\
-4.14127810935358	-0.755102040816326\\
-4.14127810935358	-0.714285714285714\\
-4.14127810935358	-0.673469387755102\\
-4.14127810935358	-0.63265306122449\\
-4.14127810935358	-0.591836734693878\\
-4.09562698497944	-1\\
-4.09562698497944	-0.959183673469388\\
-4.09562698497944	-0.918367346938775\\
-4.09562698497944	-0.877551020408164\\
-4.09562698497944	-0.836734693877551\\
-4.09562698497944	-0.795918367346939\\
-4.09562698497944	-0.755102040816326\\
-4.09562698497944	-0.714285714285714\\
-4.09562698497944	-0.673469387755102\\
-4.09562698497944	-0.63265306122449\\
-4.09562698497944	-0.591836734693878\\
-4.0499758606053	-1\\
-4.0499758606053	-0.959183673469388\\
-4.0499758606053	-0.918367346938775\\
-4.0499758606053	-0.877551020408164\\
-4.0499758606053	-0.836734693877551\\
-4.0499758606053	-0.795918367346939\\
-4.0499758606053	-0.755102040816326\\
-4.0499758606053	-0.714285714285714\\
-4.0499758606053	-0.673469387755102\\
-4.0499758606053	-0.63265306122449\\
-4.0499758606053	-0.591836734693878\\
-4.00432473623115	-1\\
-4.00432473623115	-0.959183673469388\\
-4.00432473623115	-0.918367346938775\\
-4.00432473623115	-0.877551020408164\\
-4.00432473623115	-0.836734693877551\\
-4.00432473623115	-0.795918367346939\\
-4.00432473623115	-0.755102040816326\\
-4.00432473623115	-0.714285714285714\\
-4.00432473623115	-0.673469387755102\\
-4.00432473623115	-0.63265306122449\\
-4.00432473623115	-0.591836734693878\\
-3.95867361185701	-1\\
-3.95867361185701	-0.959183673469388\\
-3.95867361185701	-0.918367346938775\\
-3.95867361185701	-0.877551020408164\\
-3.95867361185701	-0.836734693877551\\
-3.95867361185701	-0.795918367346939\\
-3.95867361185701	-0.755102040816326\\
-3.95867361185701	-0.714285714285714\\
-3.95867361185701	-0.673469387755102\\
-3.95867361185701	-0.63265306122449\\
-3.95867361185701	-0.591836734693878\\
-3.91302248748287	-1\\
-3.91302248748287	-0.959183673469388\\
-3.91302248748287	-0.918367346938775\\
-3.91302248748287	-0.877551020408164\\
-3.91302248748287	-0.836734693877551\\
-3.91302248748287	-0.795918367346939\\
-3.91302248748287	-0.755102040816326\\
-3.91302248748287	-0.714285714285714\\
-3.91302248748287	-0.673469387755102\\
-3.91302248748287	-0.63265306122449\\
-3.91302248748287	-0.591836734693878\\
-3.86737136310872	-1\\
-3.86737136310872	-0.959183673469388\\
-3.86737136310872	-0.918367346938775\\
-3.86737136310872	-0.877551020408164\\
-3.86737136310872	-0.836734693877551\\
-3.86737136310872	-0.795918367346939\\
-3.86737136310872	-0.755102040816326\\
-3.86737136310872	-0.714285714285714\\
-3.86737136310872	-0.673469387755102\\
-3.86737136310872	-0.63265306122449\\
-3.86737136310872	-0.591836734693878\\
-3.82172023873458	-1\\
-3.82172023873458	-0.959183673469388\\
-3.82172023873458	-0.918367346938775\\
-3.82172023873458	-0.877551020408164\\
-3.82172023873458	-0.836734693877551\\
-3.82172023873458	-0.795918367346939\\
-3.82172023873458	-0.755102040816326\\
-3.82172023873458	-0.714285714285714\\
-3.82172023873458	-0.673469387755102\\
-3.82172023873458	-0.63265306122449\\
-3.82172023873458	-0.591836734693878\\
-3.77606911436044	-1\\
-3.77606911436044	-0.959183673469388\\
-3.77606911436044	-0.918367346938775\\
-3.77606911436044	-0.877551020408164\\
-3.77606911436044	-0.836734693877551\\
-3.77606911436044	-0.795918367346939\\
-3.77606911436044	-0.755102040816326\\
-3.77606911436044	-0.714285714285714\\
-3.77606911436044	-0.673469387755102\\
-3.77606911436044	-0.63265306122449\\
-3.77606911436044	-0.591836734693878\\
-3.73041798998629	-1\\
-3.73041798998629	-0.959183673469388\\
-3.73041798998629	-0.918367346938775\\
-3.73041798998629	-0.877551020408164\\
-3.73041798998629	-0.836734693877551\\
-3.73041798998629	-0.795918367346939\\
-3.73041798998629	-0.755102040816326\\
-3.73041798998629	-0.714285714285714\\
-3.73041798998629	-0.673469387755102\\
-3.73041798998629	-0.63265306122449\\
-3.73041798998629	-0.591836734693878\\
-3.68476686561215	-1\\
-3.68476686561215	-0.959183673469388\\
-3.68476686561215	-0.918367346938775\\
-3.68476686561215	-0.877551020408164\\
-3.68476686561215	-0.836734693877551\\
-3.68476686561215	-0.795918367346939\\
-3.68476686561215	-0.755102040816326\\
-3.68476686561215	-0.714285714285714\\
-3.68476686561215	-0.673469387755102\\
-3.68476686561215	-0.63265306122449\\
-3.68476686561215	-0.591836734693878\\
-3.63911574123801	-1\\
-3.63911574123801	-0.959183673469388\\
-3.63911574123801	-0.918367346938775\\
-3.63911574123801	-0.877551020408164\\
-3.63911574123801	-0.836734693877551\\
-3.63911574123801	-0.795918367346939\\
-3.63911574123801	-0.755102040816326\\
-3.63911574123801	-0.714285714285714\\
-3.63911574123801	-0.673469387755102\\
-3.63911574123801	-0.63265306122449\\
-3.63911574123801	-0.591836734693878\\
-3.59346461686386	-1\\
-3.59346461686386	-0.959183673469388\\
-3.59346461686386	-0.918367346938775\\
-3.59346461686386	-0.877551020408164\\
-3.59346461686386	-0.836734693877551\\
-3.59346461686386	-0.795918367346939\\
-3.59346461686386	-0.755102040816326\\
-3.59346461686386	-0.714285714285714\\
-3.59346461686386	-0.673469387755102\\
-3.59346461686386	-0.63265306122449\\
-3.59346461686386	-0.591836734693878\\
-3.54781349248972	-1\\
-3.54781349248972	-0.959183673469388\\
-3.54781349248972	-0.918367346938775\\
-3.54781349248972	-0.877551020408164\\
-3.54781349248972	-0.836734693877551\\
-3.54781349248972	-0.795918367346939\\
-3.54781349248972	-0.755102040816326\\
-3.54781349248972	-0.714285714285714\\
-3.54781349248972	-0.673469387755102\\
-3.54781349248972	-0.63265306122449\\
-3.54781349248972	-0.591836734693878\\
-3.50216236811558	-1\\
-3.50216236811558	-0.959183673469388\\
-3.50216236811558	-0.918367346938775\\
-3.50216236811558	-0.877551020408164\\
-3.50216236811558	-0.836734693877551\\
-3.50216236811558	-0.795918367346939\\
-3.50216236811558	-0.755102040816326\\
-3.50216236811558	-0.714285714285714\\
-3.50216236811558	-0.673469387755102\\
-3.50216236811558	-0.63265306122449\\
-3.50216236811558	-0.591836734693878\\
-3.45651124374143	-1\\
-3.45651124374143	-0.959183673469388\\
-3.45651124374143	-0.918367346938775\\
-3.45651124374143	-0.877551020408164\\
-3.45651124374143	-0.836734693877551\\
-3.45651124374143	-0.795918367346939\\
-3.45651124374143	-0.755102040816326\\
-3.45651124374143	-0.714285714285714\\
-3.45651124374143	-0.673469387755102\\
-3.45651124374143	-0.63265306122449\\
-3.45651124374143	-0.591836734693878\\
-3.41086011936729	-1\\
-3.41086011936729	-0.959183673469388\\
-3.41086011936729	-0.918367346938775\\
-3.41086011936729	-0.877551020408164\\
-3.41086011936729	-0.836734693877551\\
-3.41086011936729	-0.795918367346939\\
-3.41086011936729	-0.755102040816326\\
-3.41086011936729	-0.714285714285714\\
-3.41086011936729	-0.673469387755102\\
-3.41086011936729	-0.63265306122449\\
-3.41086011936729	-0.591836734693878\\
-3.36520899499315	-1\\
-3.36520899499315	-0.959183673469388\\
-3.36520899499315	-0.918367346938775\\
-3.36520899499315	-0.877551020408164\\
-3.36520899499315	-0.836734693877551\\
-3.36520899499315	-0.795918367346939\\
-3.36520899499315	-0.755102040816326\\
-3.36520899499315	-0.714285714285714\\
-3.36520899499315	-0.673469387755102\\
-3.36520899499315	-0.63265306122449\\
-3.36520899499315	-0.591836734693878\\
-3.319557870619	-1\\
-3.319557870619	-0.959183673469388\\
-3.319557870619	-0.918367346938775\\
-3.319557870619	-0.877551020408164\\
-3.319557870619	-0.836734693877551\\
-3.319557870619	-0.795918367346939\\
-3.319557870619	-0.755102040816326\\
-3.319557870619	-0.714285714285714\\
-3.319557870619	-0.673469387755102\\
-3.319557870619	-0.63265306122449\\
-3.319557870619	-0.591836734693878\\
-3.27390674624486	-1\\
-3.27390674624486	-0.959183673469388\\
-3.27390674624486	-0.918367346938775\\
-3.27390674624486	-0.877551020408164\\
-3.27390674624486	-0.836734693877551\\
-3.27390674624486	-0.795918367346939\\
-3.27390674624486	-0.755102040816326\\
-3.27390674624486	-0.714285714285714\\
-3.27390674624486	-0.673469387755102\\
-3.27390674624486	-0.63265306122449\\
-3.27390674624486	-0.591836734693878\\
-3.22825562187072	-1\\
-3.22825562187072	-0.959183673469388\\
-3.22825562187072	-0.918367346938775\\
-3.22825562187072	-0.877551020408164\\
-3.22825562187072	-0.836734693877551\\
-3.22825562187072	-0.795918367346939\\
-3.22825562187072	-0.755102040816326\\
-3.22825562187072	-0.714285714285714\\
-3.22825562187072	-0.673469387755102\\
-3.22825562187072	-0.63265306122449\\
-3.22825562187072	-0.591836734693878\\
-3.18260449749657	-1\\
-3.18260449749657	-0.959183673469388\\
-3.18260449749657	-0.918367346938775\\
-3.18260449749657	-0.877551020408164\\
-3.18260449749657	-0.836734693877551\\
-3.18260449749657	-0.795918367346939\\
-3.18260449749657	-0.755102040816326\\
-3.18260449749657	-0.714285714285714\\
-3.18260449749657	-0.673469387755102\\
-3.18260449749657	-0.63265306122449\\
-3.18260449749657	-0.591836734693878\\
-3.13695337312243	-1\\
-3.13695337312243	-0.959183673469388\\
-3.13695337312243	-0.918367346938775\\
-3.13695337312243	-0.877551020408164\\
-3.13695337312243	-0.836734693877551\\
-3.13695337312243	-0.795918367346939\\
-3.13695337312243	-0.755102040816326\\
-3.13695337312243	-0.714285714285714\\
-3.13695337312243	-0.673469387755102\\
-3.13695337312243	-0.63265306122449\\
-3.13695337312243	-0.591836734693878\\
-3.09130224874829	-1\\
-3.09130224874829	-0.959183673469388\\
-3.09130224874829	-0.918367346938775\\
-3.09130224874829	-0.877551020408164\\
-3.09130224874829	-0.836734693877551\\
-3.09130224874829	-0.795918367346939\\
-3.09130224874829	-0.755102040816326\\
-3.09130224874829	-0.714285714285714\\
-3.09130224874829	-0.673469387755102\\
-3.09130224874829	-0.63265306122449\\
-3.09130224874829	-0.591836734693878\\
-3.04565112437414	-1\\
-3.04565112437414	-0.959183673469388\\
-3.04565112437414	-0.918367346938775\\
-3.04565112437414	-0.877551020408164\\
-3.04565112437414	-0.836734693877551\\
-3.04565112437414	-0.795918367346939\\
-3.04565112437414	-0.755102040816326\\
-3.04565112437414	-0.714285714285714\\
-3.04565112437414	-0.673469387755102\\
-3.04565112437414	-0.63265306122449\\
-3.04565112437414	-0.591836734693878\\
-3	-1\\
-3	-0.959183673469388\\
-3	-0.918367346938775\\
-3	-0.877551020408164\\
-3	-0.836734693877551\\
-3	-0.795918367346939\\
-3	-0.755102040816326\\
-3	-0.714285714285714\\
-3	-0.673469387755102\\
-3	-0.63265306122449\\
-3	-0.591836734693878\\
};
\addlegendentry{$\|(\lapVar\fI_{\stateDim}-\fA(\prmtr))^{-1}\|>\varepsilon^{-1}$}
\addplot [color=black, line width=1.2*\lineWidth, forget plot]
  table[row sep=crcr]{%
-4.23690509433302	-0.565694262468226\\
-3	-0.565694262468226\\
};
\addplot [color=black, line width=1.2*\lineWidth, forget plot]
  table[row sep=crcr]{%
-4.23690509433302	-0.565694262468226\\
-4.23690509433302	1\\
};
\addplot [color=mycolor4, line width=1.5*\lineWidth, only marks, mark=star, mark options={solid, mycolor4}]
table [row sep=crcr]{%
	-4	0\\
};
\addlegendentry{$\prmtr_0$}
\end{axis}
\end{tikzpicture}%

==> img/Fig7b.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.85*\imageWidth,
height=\imageHeight,
at={(0.931in,0.642in)},
scale only axis,
point meta min=-1.20466997583237,
point meta max=2.1335992181852,
axis on top,
xmin=-5.06738960244837,
xmax=-2.97911727674295,
xlabel = $\mu_1$,
ymin=-1.02040816326531,
ymax=1.02040816326531,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-5.14539078477938, xmax=-2.97832938601233, ymin=-1.02040816326531, ymax=1.02040816326531] {img/Fig7b-1.png};
\addplot [color=mycolor2, line width = 0.25*\lineWidth, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-5.04650687919132	-1\\
-5.04650687919132	-0.959183673469388\\
-5.04650687919132	-0.918367346938775\\
-5.04650687919132	-0.877551020408164\\
-5.04650687919132	-0.836734693877551\\
-5.04650687919132	-0.795918367346939\\
-5.04650687919132	-0.755102040816326\\
-5.04650687919132	-0.714285714285714\\
-5.04650687919132	-0.673469387755102\\
-5.04650687919132	-0.63265306122449\\
-5.04650687919132	-0.591836734693878\\
-5.04650687919132	-0.551020408163265\\
-5.04650687919132	-0.510204081632653\\
-5.04650687919132	-0.469387755102041\\
-5.04650687919132	-0.428571428571429\\
-5.04650687919132	-0.387755102040816\\
-5.00474143267721	-1\\
-5.00474143267721	-0.959183673469388\\
-5.00474143267721	-0.918367346938775\\
-5.00474143267721	-0.877551020408164\\
-5.00474143267721	-0.836734693877551\\
-5.00474143267721	-0.795918367346939\\
-5.00474143267721	-0.755102040816326\\
-5.00474143267721	-0.714285714285714\\
-5.00474143267721	-0.673469387755102\\
-5.00474143267721	-0.63265306122449\\
-5.00474143267721	-0.591836734693878\\
-5.00474143267721	-0.551020408163265\\
-5.00474143267721	-0.510204081632653\\
-5.00474143267721	-0.469387755102041\\
-5.00474143267721	-0.428571428571429\\
-5.00474143267721	-0.387755102040816\\
-4.9629759861631	-1\\
-4.9629759861631	-0.959183673469388\\
-4.9629759861631	-0.918367346938775\\
-4.9629759861631	-0.877551020408164\\
-4.9629759861631	-0.836734693877551\\
-4.9629759861631	-0.795918367346939\\
-4.9629759861631	-0.755102040816326\\
-4.9629759861631	-0.714285714285714\\
-4.9629759861631	-0.673469387755102\\
-4.9629759861631	-0.63265306122449\\
-4.9629759861631	-0.591836734693878\\
-4.9629759861631	-0.551020408163265\\
-4.9629759861631	-0.510204081632653\\
-4.9629759861631	-0.469387755102041\\
-4.9629759861631	-0.428571428571429\\
-4.9629759861631	-0.387755102040816\\
-4.92121053964899	-1\\
-4.92121053964899	-0.959183673469388\\
-4.92121053964899	-0.918367346938775\\
-4.92121053964899	-0.877551020408164\\
-4.92121053964899	-0.836734693877551\\
-4.92121053964899	-0.795918367346939\\
-4.92121053964899	-0.755102040816326\\
-4.92121053964899	-0.714285714285714\\
-4.92121053964899	-0.673469387755102\\
-4.92121053964899	-0.63265306122449\\
-4.92121053964899	-0.591836734693878\\
-4.92121053964899	-0.551020408163265\\
-4.92121053964899	-0.510204081632653\\
-4.92121053964899	-0.469387755102041\\
-4.92121053964899	-0.428571428571429\\
-4.92121053964899	-0.387755102040816\\
-4.87944509313488	-1\\
-4.87944509313488	-0.959183673469388\\
-4.87944509313488	-0.918367346938775\\
-4.87944509313488	-0.877551020408164\\
-4.87944509313488	-0.836734693877551\\
-4.87944509313488	-0.795918367346939\\
-4.87944509313488	-0.755102040816326\\
-4.87944509313488	-0.714285714285714\\
-4.87944509313488	-0.673469387755102\\
-4.87944509313488	-0.63265306122449\\
-4.87944509313488	-0.591836734693878\\
-4.87944509313488	-0.551020408163265\\
-4.87944509313488	-0.510204081632653\\
-4.87944509313488	-0.469387755102041\\
-4.87944509313488	-0.428571428571429\\
-4.87944509313488	-0.387755102040816\\
-4.83767964662077	-1\\
-4.83767964662077	-0.959183673469388\\
-4.83767964662077	-0.918367346938775\\
-4.83767964662077	-0.877551020408164\\
-4.83767964662077	-0.836734693877551\\
-4.83767964662077	-0.795918367346939\\
-4.83767964662077	-0.755102040816326\\
-4.83767964662077	-0.714285714285714\\
-4.83767964662077	-0.673469387755102\\
-4.83767964662077	-0.63265306122449\\
-4.83767964662077	-0.591836734693878\\
-4.83767964662077	-0.551020408163265\\
-4.83767964662077	-0.510204081632653\\
-4.83767964662077	-0.469387755102041\\
-4.83767964662077	-0.428571428571429\\
-4.83767964662077	-0.387755102040816\\
-4.79591420010666	-1\\
-4.79591420010666	-0.959183673469388\\
-4.79591420010666	-0.918367346938775\\
-4.79591420010666	-0.877551020408164\\
-4.79591420010666	-0.836734693877551\\
-4.79591420010666	-0.795918367346939\\
-4.79591420010666	-0.755102040816326\\
-4.79591420010666	-0.714285714285714\\
-4.79591420010666	-0.673469387755102\\
-4.79591420010666	-0.63265306122449\\
-4.79591420010666	-0.591836734693878\\
-4.79591420010666	-0.551020408163265\\
-4.79591420010666	-0.510204081632653\\
-4.79591420010666	-0.469387755102041\\
-4.79591420010666	-0.428571428571429\\
-4.79591420010666	-0.387755102040816\\
-4.75414875359256	-1\\
-4.75414875359256	-0.959183673469388\\
-4.75414875359256	-0.918367346938775\\
-4.75414875359256	-0.877551020408164\\
-4.75414875359256	-0.836734693877551\\
-4.75414875359256	-0.795918367346939\\
-4.75414875359256	-0.755102040816326\\
-4.75414875359256	-0.714285714285714\\
-4.75414875359256	-0.673469387755102\\
-4.75414875359256	-0.63265306122449\\
-4.75414875359256	-0.591836734693878\\
-4.75414875359256	-0.551020408163265\\
-4.75414875359256	-0.510204081632653\\
-4.75414875359256	-0.469387755102041\\
-4.75414875359256	-0.428571428571429\\
-4.75414875359256	-0.387755102040816\\
-4.71238330707845	-1\\
-4.71238330707845	-0.959183673469388\\
-4.71238330707845	-0.918367346938775\\
-4.71238330707845	-0.877551020408164\\
-4.71238330707845	-0.836734693877551\\
-4.71238330707845	-0.795918367346939\\
-4.71238330707845	-0.755102040816326\\
-4.71238330707845	-0.714285714285714\\
-4.71238330707845	-0.673469387755102\\
-4.71238330707845	-0.63265306122449\\
-4.71238330707845	-0.591836734693878\\
-4.71238330707845	-0.551020408163265\\
-4.71238330707845	-0.510204081632653\\
-4.71238330707845	-0.469387755102041\\
-4.71238330707845	-0.428571428571429\\
-4.71238330707845	-0.387755102040816\\
-4.67061786056434	-1\\
-4.67061786056434	-0.959183673469388\\
-4.67061786056434	-0.918367346938775\\
-4.67061786056434	-0.877551020408164\\
-4.67061786056434	-0.836734693877551\\
-4.67061786056434	-0.795918367346939\\
-4.67061786056434	-0.755102040816326\\
-4.67061786056434	-0.714285714285714\\
-4.67061786056434	-0.673469387755102\\
-4.67061786056434	-0.63265306122449\\
-4.67061786056434	-0.591836734693878\\
-4.67061786056434	-0.551020408163265\\
-4.67061786056434	-0.510204081632653\\
-4.67061786056434	-0.469387755102041\\
-4.67061786056434	-0.428571428571429\\
-4.67061786056434	-0.387755102040816\\
-4.62885241405023	-1\\
-4.62885241405023	-0.959183673469388\\
-4.62885241405023	-0.918367346938775\\
-4.62885241405023	-0.877551020408164\\
-4.62885241405023	-0.836734693877551\\
-4.62885241405023	-0.795918367346939\\
-4.62885241405023	-0.755102040816326\\
-4.62885241405023	-0.714285714285714\\
-4.62885241405023	-0.673469387755102\\
-4.62885241405023	-0.63265306122449\\
-4.62885241405023	-0.591836734693878\\
-4.62885241405023	-0.551020408163265\\
-4.62885241405023	-0.510204081632653\\
-4.62885241405023	-0.469387755102041\\
-4.62885241405023	-0.428571428571429\\
-4.62885241405023	-0.387755102040816\\
-4.62885241405023	-0.346938775510204\\
-4.58708696753612	-1\\
-4.58708696753612	-0.959183673469388\\
-4.58708696753612	-0.918367346938775\\
-4.58708696753612	-0.877551020408164\\
-4.58708696753612	-0.836734693877551\\
-4.58708696753612	-0.795918367346939\\
-4.58708696753612	-0.755102040816326\\
-4.58708696753612	-0.714285714285714\\
-4.58708696753612	-0.673469387755102\\
-4.58708696753612	-0.63265306122449\\
-4.58708696753612	-0.591836734693878\\
-4.58708696753612	-0.551020408163265\\
-4.58708696753612	-0.510204081632653\\
-4.58708696753612	-0.469387755102041\\
-4.58708696753612	-0.428571428571429\\
-4.58708696753612	-0.387755102040816\\
-4.58708696753612	-0.346938775510204\\
-4.58708696753612	-0.306122448979592\\
-4.54532152102201	-1\\
-4.54532152102201	-0.959183673469388\\
-4.54532152102201	-0.918367346938775\\
-4.54532152102201	-0.877551020408164\\
-4.54532152102201	-0.836734693877551\\
-4.54532152102201	-0.795918367346939\\
-4.54532152102201	-0.755102040816326\\
-4.54532152102201	-0.714285714285714\\
-4.54532152102201	-0.673469387755102\\
-4.54532152102201	-0.63265306122449\\
-4.54532152102201	-0.591836734693878\\
-4.54532152102201	-0.551020408163265\\
-4.54532152102201	-0.510204081632653\\
-4.54532152102201	-0.469387755102041\\
-4.54532152102201	-0.428571428571429\\
-4.54532152102201	-0.387755102040816\\
-4.54532152102201	-0.346938775510204\\
-4.54532152102201	-0.306122448979592\\
-4.54532152102201	-0.26530612244898\\
-4.50355607450791	-1\\
-4.50355607450791	-0.959183673469388\\
-4.50355607450791	-0.918367346938775\\
-4.50355607450791	-0.877551020408164\\
-4.50355607450791	-0.836734693877551\\
-4.50355607450791	-0.795918367346939\\
-4.50355607450791	-0.755102040816326\\
-4.50355607450791	-0.714285714285714\\
-4.50355607450791	-0.673469387755102\\
-4.50355607450791	-0.63265306122449\\
-4.50355607450791	-0.591836734693878\\
-4.50355607450791	-0.551020408163265\\
-4.50355607450791	-0.510204081632653\\
-4.50355607450791	-0.469387755102041\\
-4.50355607450791	-0.428571428571429\\
-4.50355607450791	-0.387755102040816\\
-4.50355607450791	-0.346938775510204\\
-4.50355607450791	-0.306122448979592\\
-4.50355607450791	-0.26530612244898\\
-4.50355607450791	-0.224489795918367\\
-4.4617906279938	-1\\
-4.4617906279938	-0.959183673469388\\
-4.4617906279938	-0.918367346938775\\
-4.4617906279938	-0.877551020408164\\
-4.4617906279938	-0.836734693877551\\
-4.4617906279938	-0.795918367346939\\
-4.4617906279938	-0.755102040816326\\
-4.4617906279938	-0.714285714285714\\
-4.4617906279938	-0.673469387755102\\
-4.4617906279938	-0.63265306122449\\
-4.4617906279938	-0.591836734693878\\
-4.4617906279938	-0.551020408163265\\
-4.4617906279938	-0.510204081632653\\
-4.4617906279938	-0.469387755102041\\
-4.4617906279938	-0.428571428571429\\
-4.4617906279938	-0.387755102040816\\
-4.4617906279938	-0.346938775510204\\
-4.4617906279938	-0.306122448979592\\
-4.4617906279938	-0.26530612244898\\
-4.4617906279938	-0.224489795918367\\
-4.4617906279938	-0.183673469387755\\
-4.42002518147969	-1\\
-4.42002518147969	-0.959183673469388\\
-4.42002518147969	-0.918367346938775\\
-4.42002518147969	-0.877551020408164\\
-4.42002518147969	-0.836734693877551\\
-4.42002518147969	-0.795918367346939\\
-4.42002518147969	-0.755102040816326\\
-4.42002518147969	-0.714285714285714\\
-4.42002518147969	-0.673469387755102\\
-4.42002518147969	-0.63265306122449\\
-4.42002518147969	-0.591836734693878\\
-4.42002518147969	-0.551020408163265\\
-4.42002518147969	-0.510204081632653\\
-4.42002518147969	-0.469387755102041\\
-4.42002518147969	-0.428571428571429\\
-4.42002518147969	-0.387755102040816\\
-4.42002518147969	-0.346938775510204\\
-4.42002518147969	-0.306122448979592\\
-4.42002518147969	-0.26530612244898\\
-4.42002518147969	-0.224489795918367\\
-4.42002518147969	-0.183673469387755\\
-4.42002518147969	-0.142857142857143\\
-4.37825973496558	-1\\
-4.37825973496558	-0.959183673469388\\
-4.37825973496558	-0.918367346938775\\
-4.37825973496558	-0.877551020408164\\
-4.37825973496558	-0.836734693877551\\
-4.37825973496558	-0.795918367346939\\
-4.37825973496558	-0.755102040816326\\
-4.37825973496558	-0.714285714285714\\
-4.37825973496558	-0.673469387755102\\
-4.37825973496558	-0.63265306122449\\
-4.37825973496558	-0.591836734693878\\
-4.37825973496558	-0.551020408163265\\
-4.37825973496558	-0.510204081632653\\
-4.37825973496558	-0.469387755102041\\
-4.37825973496558	-0.428571428571429\\
-4.37825973496558	-0.387755102040816\\
-4.37825973496558	-0.346938775510204\\
-4.37825973496558	-0.306122448979592\\
-4.37825973496558	-0.26530612244898\\
-4.37825973496558	-0.224489795918367\\
-4.37825973496558	-0.183673469387755\\
-4.37825973496558	-0.142857142857143\\
-4.37825973496558	-0.102040816326531\\
-4.33649428845147	-1\\
-4.33649428845147	-0.959183673469388\\
-4.33649428845147	-0.918367346938775\\
-4.33649428845147	-0.877551020408164\\
-4.33649428845147	-0.836734693877551\\
-4.33649428845147	-0.795918367346939\\
-4.33649428845147	-0.755102040816326\\
-4.33649428845147	-0.714285714285714\\
-4.33649428845147	-0.673469387755102\\
-4.33649428845147	-0.63265306122449\\
-4.33649428845147	-0.591836734693878\\
-4.33649428845147	-0.551020408163265\\
-4.33649428845147	-0.510204081632653\\
-4.33649428845147	-0.469387755102041\\
-4.33649428845147	-0.428571428571429\\
-4.33649428845147	-0.387755102040816\\
-4.33649428845147	-0.346938775510204\\
-4.33649428845147	-0.306122448979592\\
-4.33649428845147	-0.26530612244898\\
-4.33649428845147	-0.224489795918367\\
-4.33649428845147	-0.183673469387755\\
-4.33649428845147	-0.142857142857143\\
-4.33649428845147	-0.102040816326531\\
-4.29472884193736	-1\\
-4.29472884193736	-0.959183673469388\\
-4.29472884193736	-0.918367346938775\\
-4.29472884193736	-0.877551020408164\\
-4.29472884193736	-0.836734693877551\\
-4.29472884193736	-0.795918367346939\\
-4.29472884193736	-0.755102040816326\\
-4.29472884193736	-0.714285714285714\\
-4.29472884193736	-0.673469387755102\\
-4.29472884193736	-0.63265306122449\\
-4.29472884193736	-0.591836734693878\\
-4.29472884193736	-0.551020408163265\\
-4.29472884193736	-0.510204081632653\\
-4.29472884193736	-0.469387755102041\\
-4.29472884193736	-0.428571428571429\\
-4.29472884193736	-0.387755102040816\\
-4.29472884193736	-0.346938775510204\\
-4.29472884193736	-0.306122448979592\\
-4.29472884193736	-0.26530612244898\\
-4.29472884193736	-0.224489795918367\\
-4.29472884193736	-0.183673469387755\\
-4.29472884193736	-0.142857142857143\\
-4.29472884193736	-0.102040816326531\\
-4.25296339542325	-1\\
-4.25296339542325	-0.959183673469388\\
-4.25296339542325	-0.918367346938775\\
-4.25296339542325	-0.877551020408164\\
-4.25296339542325	-0.836734693877551\\
-4.25296339542325	-0.795918367346939\\
-4.25296339542325	-0.755102040816326\\
-4.25296339542325	-0.714285714285714\\
-4.25296339542325	-0.673469387755102\\
-4.25296339542325	-0.63265306122449\\
-4.25296339542325	-0.591836734693878\\
-4.25296339542325	-0.551020408163265\\
-4.25296339542325	-0.510204081632653\\
-4.25296339542325	-0.469387755102041\\
-4.25296339542325	-0.428571428571429\\
-4.25296339542325	-0.387755102040816\\
-4.25296339542325	-0.346938775510204\\
-4.25296339542325	-0.306122448979592\\
-4.25296339542325	-0.26530612244898\\
-4.25296339542325	-0.224489795918367\\
-4.25296339542325	-0.183673469387755\\
-4.25296339542325	-0.142857142857143\\
-4.25296339542325	-0.102040816326531\\
-4.21119794890915	-1\\
-4.21119794890915	-0.959183673469388\\
-4.21119794890915	-0.918367346938775\\
-4.21119794890915	-0.877551020408164\\
-4.21119794890915	-0.836734693877551\\
-4.21119794890915	-0.795918367346939\\
-4.21119794890915	-0.755102040816326\\
-4.21119794890915	-0.714285714285714\\
-4.21119794890915	-0.673469387755102\\
-4.21119794890915	-0.63265306122449\\
-4.21119794890915	-0.591836734693878\\
-4.21119794890915	-0.551020408163265\\
-4.21119794890915	-0.510204081632653\\
-4.21119794890915	-0.469387755102041\\
-4.21119794890915	-0.428571428571429\\
-4.21119794890915	-0.387755102040816\\
-4.21119794890915	-0.346938775510204\\
-4.21119794890915	-0.306122448979592\\
-4.21119794890915	-0.26530612244898\\
-4.21119794890915	-0.224489795918367\\
-4.21119794890915	-0.183673469387755\\
-4.21119794890915	-0.142857142857143\\
-4.21119794890915	-0.102040816326531\\
-4.16943250239504	-1\\
-4.16943250239504	-0.959183673469388\\
-4.16943250239504	-0.918367346938775\\
-4.16943250239504	-0.877551020408164\\
-4.16943250239504	-0.836734693877551\\
-4.16943250239504	-0.795918367346939\\
-4.16943250239504	-0.755102040816326\\
-4.16943250239504	-0.714285714285714\\
-4.16943250239504	-0.673469387755102\\
-4.16943250239504	-0.63265306122449\\
-4.16943250239504	-0.591836734693878\\
-4.16943250239504	-0.551020408163265\\
-4.16943250239504	-0.510204081632653\\
-4.16943250239504	-0.469387755102041\\
-4.16943250239504	-0.428571428571429\\
-4.16943250239504	-0.387755102040816\\
-4.16943250239504	-0.346938775510204\\
-4.16943250239504	-0.306122448979592\\
-4.16943250239504	-0.26530612244898\\
-4.16943250239504	-0.224489795918367\\
-4.16943250239504	-0.183673469387755\\
-4.16943250239504	-0.142857142857143\\
-4.16943250239504	-0.102040816326531\\
-4.12766705588093	-1\\
-4.12766705588093	-0.959183673469388\\
-4.12766705588093	-0.918367346938775\\
-4.12766705588093	-0.877551020408164\\
-4.12766705588093	-0.836734693877551\\
-4.12766705588093	-0.795918367346939\\
-4.12766705588093	-0.755102040816326\\
-4.12766705588093	-0.714285714285714\\
-4.12766705588093	-0.673469387755102\\
-4.12766705588093	-0.63265306122449\\
-4.12766705588093	-0.591836734693878\\
-4.12766705588093	-0.551020408163265\\
-4.12766705588093	-0.510204081632653\\
-4.12766705588093	-0.469387755102041\\
-4.12766705588093	-0.428571428571429\\
-4.12766705588093	-0.387755102040816\\
-4.12766705588093	-0.346938775510204\\
-4.12766705588093	-0.306122448979592\\
-4.12766705588093	-0.26530612244898\\
-4.12766705588093	-0.224489795918367\\
-4.12766705588093	-0.183673469387755\\
-4.12766705588093	-0.142857142857143\\
-4.12766705588093	-0.102040816326531\\
-4.08590160936682	-1\\
-4.08590160936682	-0.959183673469388\\
-4.08590160936682	-0.918367346938775\\
-4.08590160936682	-0.877551020408164\\
-4.08590160936682	-0.836734693877551\\
-4.08590160936682	-0.795918367346939\\
-4.08590160936682	-0.755102040816326\\
-4.08590160936682	-0.714285714285714\\
-4.08590160936682	-0.673469387755102\\
-4.08590160936682	-0.63265306122449\\
-4.08590160936682	-0.591836734693878\\
-4.08590160936682	-0.551020408163265\\
-4.08590160936682	-0.510204081632653\\
-4.08590160936682	-0.469387755102041\\
-4.08590160936682	-0.428571428571429\\
-4.08590160936682	-0.387755102040816\\
-4.08590160936682	-0.346938775510204\\
-4.08590160936682	-0.306122448979592\\
-4.08590160936682	-0.26530612244898\\
-4.08590160936682	-0.224489795918367\\
-4.08590160936682	-0.183673469387755\\
-4.08590160936682	-0.142857142857143\\
-4.08590160936682	-0.102040816326531\\
-4.04413616285271	-1\\
-4.04413616285271	-0.959183673469388\\
-4.04413616285271	-0.918367346938775\\
-4.04413616285271	-0.877551020408164\\
-4.04413616285271	-0.836734693877551\\
-4.04413616285271	-0.795918367346939\\
-4.04413616285271	-0.755102040816326\\
-4.04413616285271	-0.714285714285714\\
-4.04413616285271	-0.673469387755102\\
-4.04413616285271	-0.63265306122449\\
-4.04413616285271	-0.591836734693878\\
-4.04413616285271	-0.551020408163265\\
-4.04413616285271	-0.510204081632653\\
-4.04413616285271	-0.469387755102041\\
-4.04413616285271	-0.428571428571429\\
-4.04413616285271	-0.387755102040816\\
-4.04413616285271	-0.346938775510204\\
-4.04413616285271	-0.306122448979592\\
-4.04413616285271	-0.26530612244898\\
-4.04413616285271	-0.224489795918367\\
-4.04413616285271	-0.183673469387755\\
-4.04413616285271	-0.142857142857143\\
-4.04413616285271	-0.102040816326531\\
-4.0023707163386	-1\\
-4.0023707163386	-0.959183673469388\\
-4.0023707163386	-0.918367346938775\\
-4.0023707163386	-0.877551020408164\\
-4.0023707163386	-0.836734693877551\\
-4.0023707163386	-0.795918367346939\\
-4.0023707163386	-0.755102040816326\\
-4.0023707163386	-0.714285714285714\\
-4.0023707163386	-0.673469387755102\\
-4.0023707163386	-0.63265306122449\\
-4.0023707163386	-0.591836734693878\\
-4.0023707163386	-0.551020408163265\\
-4.0023707163386	-0.510204081632653\\
-4.0023707163386	-0.469387755102041\\
-4.0023707163386	-0.428571428571429\\
-4.0023707163386	-0.387755102040816\\
-4.0023707163386	-0.346938775510204\\
-4.0023707163386	-0.306122448979592\\
-4.0023707163386	-0.26530612244898\\
-4.0023707163386	-0.224489795918367\\
-4.0023707163386	-0.183673469387755\\
-4.0023707163386	-0.142857142857143\\
-4.0023707163386	-0.102040816326531\\
-3.9606052698245	-1\\
-3.9606052698245	-0.959183673469388\\
-3.9606052698245	-0.918367346938775\\
-3.9606052698245	-0.877551020408164\\
-3.9606052698245	-0.836734693877551\\
-3.9606052698245	-0.795918367346939\\
-3.9606052698245	-0.755102040816326\\
-3.9606052698245	-0.714285714285714\\
-3.9606052698245	-0.673469387755102\\
-3.9606052698245	-0.63265306122449\\
-3.9606052698245	-0.591836734693878\\
-3.9606052698245	-0.551020408163265\\
-3.9606052698245	-0.510204081632653\\
-3.9606052698245	-0.469387755102041\\
-3.9606052698245	-0.428571428571429\\
-3.9606052698245	-0.387755102040816\\
-3.9606052698245	-0.346938775510204\\
-3.9606052698245	-0.306122448979592\\
-3.9606052698245	-0.26530612244898\\
-3.9606052698245	-0.224489795918367\\
-3.9606052698245	-0.183673469387755\\
-3.9606052698245	-0.142857142857143\\
-3.9606052698245	-0.102040816326531\\
-3.91883982331039	-1\\
-3.91883982331039	-0.959183673469388\\
-3.91883982331039	-0.918367346938775\\
-3.91883982331039	-0.877551020408164\\
-3.91883982331039	-0.836734693877551\\
-3.91883982331039	-0.795918367346939\\
-3.91883982331039	-0.755102040816326\\
-3.91883982331039	-0.714285714285714\\
-3.91883982331039	-0.673469387755102\\
-3.91883982331039	-0.63265306122449\\
-3.91883982331039	-0.591836734693878\\
-3.91883982331039	-0.551020408163265\\
-3.91883982331039	-0.510204081632653\\
-3.91883982331039	-0.469387755102041\\
-3.91883982331039	-0.428571428571429\\
-3.91883982331039	-0.387755102040816\\
-3.91883982331039	-0.346938775510204\\
-3.91883982331039	-0.306122448979592\\
-3.91883982331039	-0.26530612244898\\
-3.91883982331039	-0.224489795918367\\
-3.91883982331039	-0.183673469387755\\
-3.91883982331039	-0.142857142857143\\
-3.91883982331039	-0.102040816326531\\
-3.87707437679628	-1\\
-3.87707437679628	-0.959183673469388\\
-3.87707437679628	-0.918367346938775\\
-3.87707437679628	-0.877551020408164\\
-3.87707437679628	-0.836734693877551\\
-3.87707437679628	-0.795918367346939\\
-3.87707437679628	-0.755102040816326\\
-3.87707437679628	-0.714285714285714\\
-3.87707437679628	-0.673469387755102\\
-3.87707437679628	-0.63265306122449\\
-3.87707437679628	-0.591836734693878\\
-3.87707437679628	-0.551020408163265\\
-3.87707437679628	-0.510204081632653\\
-3.87707437679628	-0.469387755102041\\
-3.87707437679628	-0.428571428571429\\
-3.87707437679628	-0.387755102040816\\
-3.87707437679628	-0.346938775510204\\
-3.87707437679628	-0.306122448979592\\
-3.87707437679628	-0.26530612244898\\
-3.87707437679628	-0.224489795918367\\
-3.87707437679628	-0.183673469387755\\
-3.87707437679628	-0.142857142857143\\
-3.87707437679628	-0.102040816326531\\
-3.83530893028217	-1\\
-3.83530893028217	-0.959183673469388\\
-3.83530893028217	-0.918367346938775\\
-3.83530893028217	-0.877551020408164\\
-3.83530893028217	-0.836734693877551\\
-3.83530893028217	-0.795918367346939\\
-3.83530893028217	-0.755102040816326\\
-3.83530893028217	-0.714285714285714\\
-3.83530893028217	-0.673469387755102\\
-3.83530893028217	-0.63265306122449\\
-3.83530893028217	-0.591836734693878\\
-3.83530893028217	-0.551020408163265\\
-3.83530893028217	-0.510204081632653\\
-3.83530893028217	-0.469387755102041\\
-3.83530893028217	-0.428571428571429\\
-3.83530893028217	-0.387755102040816\\
-3.83530893028217	-0.346938775510204\\
-3.83530893028217	-0.306122448979592\\
-3.83530893028217	-0.26530612244898\\
-3.83530893028217	-0.224489795918367\\
-3.83530893028217	-0.183673469387755\\
-3.83530893028217	-0.142857142857143\\
-3.83530893028217	-0.102040816326531\\
-3.79354348376806	-1\\
-3.79354348376806	-0.959183673469388\\
-3.79354348376806	-0.918367346938775\\
-3.79354348376806	-0.877551020408164\\
-3.79354348376806	-0.836734693877551\\
-3.79354348376806	-0.795918367346939\\
-3.79354348376806	-0.755102040816326\\
-3.79354348376806	-0.714285714285714\\
-3.79354348376806	-0.673469387755102\\
-3.79354348376806	-0.63265306122449\\
-3.79354348376806	-0.591836734693878\\
-3.79354348376806	-0.551020408163265\\
-3.79354348376806	-0.510204081632653\\
-3.79354348376806	-0.469387755102041\\
-3.79354348376806	-0.428571428571429\\
-3.79354348376806	-0.387755102040816\\
-3.79354348376806	-0.346938775510204\\
-3.79354348376806	-0.306122448979592\\
-3.79354348376806	-0.26530612244898\\
-3.79354348376806	-0.224489795918367\\
-3.79354348376806	-0.183673469387755\\
-3.79354348376806	-0.142857142857143\\
-3.79354348376806	-0.102040816326531\\
-3.75177803725395	-1\\
-3.75177803725395	-0.959183673469388\\
-3.75177803725395	-0.918367346938775\\
-3.75177803725395	-0.877551020408164\\
-3.75177803725395	-0.836734693877551\\
-3.75177803725395	-0.795918367346939\\
-3.75177803725395	-0.755102040816326\\
-3.75177803725395	-0.714285714285714\\
-3.75177803725395	-0.673469387755102\\
-3.75177803725395	-0.63265306122449\\
-3.75177803725395	-0.591836734693878\\
-3.75177803725395	-0.551020408163265\\
-3.75177803725395	-0.510204081632653\\
-3.75177803725395	-0.469387755102041\\
-3.75177803725395	-0.428571428571429\\
-3.75177803725395	-0.387755102040816\\
-3.75177803725395	-0.346938775510204\\
-3.75177803725395	-0.306122448979592\\
-3.75177803725395	-0.26530612244898\\
-3.75177803725395	-0.224489795918367\\
-3.75177803725395	-0.183673469387755\\
-3.75177803725395	-0.142857142857143\\
-3.75177803725395	-0.102040816326531\\
-3.71001259073984	-1\\
-3.71001259073984	-0.959183673469388\\
-3.71001259073984	-0.918367346938775\\
-3.71001259073984	-0.877551020408164\\
-3.71001259073984	-0.836734693877551\\
-3.71001259073984	-0.795918367346939\\
-3.71001259073984	-0.755102040816326\\
-3.71001259073984	-0.714285714285714\\
-3.71001259073984	-0.673469387755102\\
-3.71001259073984	-0.63265306122449\\
-3.71001259073984	-0.591836734693878\\
-3.71001259073984	-0.551020408163265\\
-3.71001259073984	-0.510204081632653\\
-3.71001259073984	-0.469387755102041\\
-3.71001259073984	-0.428571428571429\\
-3.71001259073984	-0.387755102040816\\
-3.71001259073984	-0.346938775510204\\
-3.71001259073984	-0.306122448979592\\
-3.71001259073984	-0.26530612244898\\
-3.71001259073984	-0.224489795918367\\
-3.71001259073984	-0.183673469387755\\
-3.71001259073984	-0.142857142857143\\
-3.71001259073984	-0.102040816326531\\
-3.66824714422574	-1\\
-3.66824714422574	-0.959183673469388\\
-3.66824714422574	-0.918367346938775\\
-3.66824714422574	-0.877551020408164\\
-3.66824714422574	-0.836734693877551\\
-3.66824714422574	-0.795918367346939\\
-3.66824714422574	-0.755102040816326\\
-3.66824714422574	-0.714285714285714\\
-3.66824714422574	-0.673469387755102\\
-3.66824714422574	-0.63265306122449\\
-3.66824714422574	-0.591836734693878\\
-3.66824714422574	-0.551020408163265\\
-3.66824714422574	-0.510204081632653\\
-3.66824714422574	-0.469387755102041\\
-3.66824714422574	-0.428571428571429\\
-3.66824714422574	-0.387755102040816\\
-3.66824714422574	-0.346938775510204\\
-3.66824714422574	-0.306122448979592\\
-3.66824714422574	-0.26530612244898\\
-3.66824714422574	-0.224489795918367\\
-3.66824714422574	-0.183673469387755\\
-3.66824714422574	-0.142857142857143\\
-3.66824714422574	-0.102040816326531\\
-3.62648169771163	-1\\
-3.62648169771163	-0.959183673469388\\
-3.62648169771163	-0.918367346938775\\
-3.62648169771163	-0.877551020408164\\
-3.62648169771163	-0.836734693877551\\
-3.62648169771163	-0.795918367346939\\
-3.62648169771163	-0.755102040816326\\
-3.62648169771163	-0.714285714285714\\
-3.62648169771163	-0.673469387755102\\
-3.62648169771163	-0.63265306122449\\
-3.62648169771163	-0.591836734693878\\
-3.62648169771163	-0.551020408163265\\
-3.62648169771163	-0.510204081632653\\
-3.62648169771163	-0.469387755102041\\
-3.62648169771163	-0.428571428571429\\
-3.62648169771163	-0.387755102040816\\
-3.62648169771163	-0.346938775510204\\
-3.62648169771163	-0.306122448979592\\
-3.62648169771163	-0.26530612244898\\
-3.62648169771163	-0.224489795918367\\
-3.62648169771163	-0.183673469387755\\
-3.62648169771163	-0.142857142857143\\
-3.62648169771163	-0.102040816326531\\
-3.58471625119752	-1\\
-3.58471625119752	-0.959183673469388\\
-3.58471625119752	-0.918367346938775\\
-3.58471625119752	-0.877551020408164\\
-3.58471625119752	-0.836734693877551\\
-3.58471625119752	-0.795918367346939\\
-3.58471625119752	-0.755102040816326\\
-3.58471625119752	-0.714285714285714\\
-3.58471625119752	-0.673469387755102\\
-3.58471625119752	-0.63265306122449\\
-3.58471625119752	-0.591836734693878\\
-3.58471625119752	-0.551020408163265\\
-3.58471625119752	-0.510204081632653\\
-3.58471625119752	-0.469387755102041\\
-3.58471625119752	-0.428571428571429\\
-3.58471625119752	-0.387755102040816\\
-3.58471625119752	-0.346938775510204\\
-3.58471625119752	-0.306122448979592\\
-3.58471625119752	-0.26530612244898\\
-3.58471625119752	-0.224489795918367\\
-3.58471625119752	-0.183673469387755\\
-3.58471625119752	-0.142857142857143\\
-3.58471625119752	-0.102040816326531\\
-3.54295080468341	-1\\
-3.54295080468341	-0.959183673469388\\
-3.54295080468341	-0.918367346938775\\
-3.54295080468341	-0.877551020408164\\
-3.54295080468341	-0.836734693877551\\
-3.54295080468341	-0.795918367346939\\
-3.54295080468341	-0.755102040816326\\
-3.54295080468341	-0.714285714285714\\
-3.54295080468341	-0.673469387755102\\
-3.54295080468341	-0.63265306122449\\
-3.54295080468341	-0.591836734693878\\
-3.54295080468341	-0.551020408163265\\
-3.54295080468341	-0.510204081632653\\
-3.54295080468341	-0.469387755102041\\
-3.54295080468341	-0.428571428571429\\
-3.54295080468341	-0.387755102040816\\
-3.54295080468341	-0.346938775510204\\
-3.54295080468341	-0.306122448979592\\
-3.54295080468341	-0.26530612244898\\
-3.54295080468341	-0.224489795918367\\
-3.54295080468341	-0.183673469387755\\
-3.54295080468341	-0.142857142857143\\
-3.54295080468341	-0.102040816326531\\
-3.5011853581693	-1\\
-3.5011853581693	-0.959183673469388\\
-3.5011853581693	-0.918367346938775\\
-3.5011853581693	-0.877551020408164\\
-3.5011853581693	-0.836734693877551\\
-3.5011853581693	-0.795918367346939\\
-3.5011853581693	-0.755102040816326\\
-3.5011853581693	-0.714285714285714\\
-3.5011853581693	-0.673469387755102\\
-3.5011853581693	-0.63265306122449\\
-3.5011853581693	-0.591836734693878\\
-3.5011853581693	-0.551020408163265\\
-3.5011853581693	-0.510204081632653\\
-3.5011853581693	-0.469387755102041\\
-3.5011853581693	-0.428571428571429\\
-3.5011853581693	-0.387755102040816\\
-3.5011853581693	-0.346938775510204\\
-3.5011853581693	-0.306122448979592\\
-3.5011853581693	-0.26530612244898\\
-3.5011853581693	-0.224489795918367\\
-3.5011853581693	-0.183673469387755\\
-3.5011853581693	-0.142857142857143\\
-3.5011853581693	-0.102040816326531\\
-3.45941991165519	-1\\
-3.45941991165519	-0.959183673469388\\
-3.45941991165519	-0.918367346938775\\
-3.45941991165519	-0.877551020408164\\
-3.45941991165519	-0.836734693877551\\
-3.45941991165519	-0.795918367346939\\
-3.45941991165519	-0.755102040816326\\
-3.45941991165519	-0.714285714285714\\
-3.45941991165519	-0.673469387755102\\
-3.45941991165519	-0.63265306122449\\
-3.45941991165519	-0.591836734693878\\
-3.45941991165519	-0.551020408163265\\
-3.45941991165519	-0.510204081632653\\
-3.45941991165519	-0.469387755102041\\
-3.45941991165519	-0.428571428571429\\
-3.45941991165519	-0.387755102040816\\
-3.45941991165519	-0.346938775510204\\
-3.45941991165519	-0.306122448979592\\
-3.45941991165519	-0.26530612244898\\
-3.45941991165519	-0.224489795918367\\
-3.45941991165519	-0.183673469387755\\
-3.45941991165519	-0.142857142857143\\
-3.45941991165519	-0.102040816326531\\
-3.41765446514108	-1\\
-3.41765446514108	-0.959183673469388\\
-3.41765446514108	-0.918367346938775\\
-3.41765446514108	-0.877551020408164\\
-3.41765446514108	-0.836734693877551\\
-3.41765446514108	-0.795918367346939\\
-3.41765446514108	-0.755102040816326\\
-3.41765446514108	-0.714285714285714\\
-3.41765446514108	-0.673469387755102\\
-3.41765446514108	-0.63265306122449\\
-3.41765446514108	-0.591836734693878\\
-3.41765446514108	-0.551020408163265\\
-3.41765446514108	-0.510204081632653\\
-3.41765446514108	-0.469387755102041\\
-3.41765446514108	-0.428571428571429\\
-3.41765446514108	-0.387755102040816\\
-3.41765446514108	-0.346938775510204\\
-3.41765446514108	-0.306122448979592\\
-3.41765446514108	-0.26530612244898\\
-3.41765446514108	-0.224489795918367\\
-3.41765446514108	-0.183673469387755\\
-3.41765446514108	-0.142857142857143\\
-3.41765446514108	-0.102040816326531\\
-3.37588901862698	-1\\
-3.37588901862698	-0.959183673469388\\
-3.37588901862698	-0.918367346938775\\
-3.37588901862698	-0.877551020408164\\
-3.37588901862698	-0.836734693877551\\
-3.37588901862698	-0.795918367346939\\
-3.37588901862698	-0.755102040816326\\
-3.37588901862698	-0.714285714285714\\
-3.37588901862698	-0.673469387755102\\
-3.37588901862698	-0.63265306122449\\
-3.37588901862698	-0.591836734693878\\
-3.37588901862698	-0.551020408163265\\
-3.37588901862698	-0.510204081632653\\
-3.37588901862698	-0.469387755102041\\
-3.37588901862698	-0.428571428571429\\
-3.37588901862698	-0.387755102040816\\
-3.37588901862698	-0.346938775510204\\
-3.37588901862698	-0.306122448979592\\
-3.37588901862698	-0.26530612244898\\
-3.37588901862698	-0.224489795918367\\
-3.37588901862698	-0.183673469387755\\
-3.37588901862698	-0.142857142857143\\
-3.37588901862698	-0.102040816326531\\
-3.33412357211287	-1\\
-3.33412357211287	-0.959183673469388\\
-3.33412357211287	-0.918367346938775\\
-3.33412357211287	-0.877551020408164\\
-3.33412357211287	-0.836734693877551\\
-3.33412357211287	-0.795918367346939\\
-3.33412357211287	-0.755102040816326\\
-3.33412357211287	-0.714285714285714\\
-3.33412357211287	-0.673469387755102\\
-3.33412357211287	-0.63265306122449\\
-3.33412357211287	-0.591836734693878\\
-3.33412357211287	-0.551020408163265\\
-3.33412357211287	-0.510204081632653\\
-3.33412357211287	-0.469387755102041\\
-3.33412357211287	-0.428571428571429\\
-3.33412357211287	-0.387755102040816\\
-3.33412357211287	-0.346938775510204\\
-3.33412357211287	-0.306122448979592\\
-3.33412357211287	-0.26530612244898\\
-3.33412357211287	-0.224489795918367\\
-3.33412357211287	-0.183673469387755\\
-3.33412357211287	-0.142857142857143\\
-3.33412357211287	-0.102040816326531\\
-3.29235812559876	-1\\
-3.29235812559876	-0.959183673469388\\
-3.29235812559876	-0.918367346938775\\
-3.29235812559876	-0.877551020408164\\
-3.29235812559876	-0.836734693877551\\
-3.29235812559876	-0.795918367346939\\
-3.29235812559876	-0.755102040816326\\
-3.29235812559876	-0.714285714285714\\
-3.29235812559876	-0.673469387755102\\
-3.29235812559876	-0.63265306122449\\
-3.29235812559876	-0.591836734693878\\
-3.29235812559876	-0.551020408163265\\
-3.29235812559876	-0.510204081632653\\
-3.29235812559876	-0.469387755102041\\
-3.29235812559876	-0.428571428571429\\
-3.29235812559876	-0.387755102040816\\
-3.29235812559876	-0.346938775510204\\
-3.29235812559876	-0.306122448979592\\
-3.29235812559876	-0.26530612244898\\
-3.29235812559876	-0.224489795918367\\
-3.29235812559876	-0.183673469387755\\
-3.29235812559876	-0.142857142857143\\
-3.29235812559876	-0.102040816326531\\
-3.25059267908465	-1\\
-3.25059267908465	-0.959183673469388\\
-3.25059267908465	-0.918367346938775\\
-3.25059267908465	-0.877551020408164\\
-3.25059267908465	-0.836734693877551\\
-3.25059267908465	-0.795918367346939\\
-3.25059267908465	-0.755102040816326\\
-3.25059267908465	-0.714285714285714\\
-3.25059267908465	-0.673469387755102\\
-3.25059267908465	-0.63265306122449\\
-3.25059267908465	-0.591836734693878\\
-3.25059267908465	-0.551020408163265\\
-3.25059267908465	-0.510204081632653\\
-3.25059267908465	-0.469387755102041\\
-3.25059267908465	-0.428571428571429\\
-3.25059267908465	-0.387755102040816\\
-3.25059267908465	-0.346938775510204\\
-3.25059267908465	-0.306122448979592\\
-3.25059267908465	-0.26530612244898\\
-3.25059267908465	-0.224489795918367\\
-3.25059267908465	-0.183673469387755\\
-3.25059267908465	-0.142857142857143\\
-3.25059267908465	-0.102040816326531\\
-3.20882723257054	-1\\
-3.20882723257054	-0.959183673469388\\
-3.20882723257054	-0.918367346938775\\
-3.20882723257054	-0.877551020408164\\
-3.20882723257054	-0.836734693877551\\
-3.20882723257054	-0.795918367346939\\
-3.20882723257054	-0.755102040816326\\
-3.20882723257054	-0.714285714285714\\
-3.20882723257054	-0.673469387755102\\
-3.20882723257054	-0.63265306122449\\
-3.20882723257054	-0.591836734693878\\
-3.20882723257054	-0.551020408163265\\
-3.20882723257054	-0.510204081632653\\
-3.20882723257054	-0.469387755102041\\
-3.20882723257054	-0.428571428571429\\
-3.20882723257054	-0.387755102040816\\
-3.20882723257054	-0.346938775510204\\
-3.20882723257054	-0.306122448979592\\
-3.20882723257054	-0.26530612244898\\
-3.20882723257054	-0.224489795918367\\
-3.20882723257054	-0.183673469387755\\
-3.20882723257054	-0.142857142857143\\
-3.20882723257054	-0.102040816326531\\
-3.16706178605643	-1\\
-3.16706178605643	-0.959183673469388\\
-3.16706178605643	-0.918367346938775\\
-3.16706178605643	-0.877551020408164\\
-3.16706178605643	-0.836734693877551\\
-3.16706178605643	-0.795918367346939\\
-3.16706178605643	-0.755102040816326\\
-3.16706178605643	-0.714285714285714\\
-3.16706178605643	-0.673469387755102\\
-3.16706178605643	-0.63265306122449\\
-3.16706178605643	-0.591836734693878\\
-3.16706178605643	-0.551020408163265\\
-3.16706178605643	-0.510204081632653\\
-3.16706178605643	-0.469387755102041\\
-3.16706178605643	-0.428571428571429\\
-3.16706178605643	-0.387755102040816\\
-3.16706178605643	-0.346938775510204\\
-3.16706178605643	-0.306122448979592\\
-3.16706178605643	-0.26530612244898\\
-3.16706178605643	-0.224489795918367\\
-3.16706178605643	-0.183673469387755\\
-3.16706178605643	-0.142857142857143\\
-3.16706178605643	-0.102040816326531\\
-3.12529633954233	-1\\
-3.12529633954233	-0.959183673469388\\
-3.12529633954233	-0.918367346938775\\
-3.12529633954233	-0.877551020408164\\
-3.12529633954233	-0.836734693877551\\
-3.12529633954233	-0.795918367346939\\
-3.12529633954233	-0.755102040816326\\
-3.12529633954233	-0.714285714285714\\
-3.12529633954233	-0.673469387755102\\
-3.12529633954233	-0.63265306122449\\
-3.12529633954233	-0.591836734693878\\
-3.12529633954233	-0.551020408163265\\
-3.12529633954233	-0.510204081632653\\
-3.12529633954233	-0.469387755102041\\
-3.12529633954233	-0.428571428571429\\
-3.12529633954233	-0.387755102040816\\
-3.12529633954233	-0.346938775510204\\
-3.12529633954233	-0.306122448979592\\
-3.12529633954233	-0.26530612244898\\
-3.12529633954233	-0.224489795918367\\
-3.12529633954233	-0.183673469387755\\
-3.12529633954233	-0.142857142857143\\
-3.12529633954233	-0.102040816326531\\
-3.08353089302822	-1\\
-3.08353089302822	-0.959183673469388\\
-3.08353089302822	-0.918367346938775\\
-3.08353089302822	-0.877551020408164\\
-3.08353089302822	-0.836734693877551\\
-3.08353089302822	-0.795918367346939\\
-3.08353089302822	-0.755102040816326\\
-3.08353089302822	-0.714285714285714\\
-3.08353089302822	-0.673469387755102\\
-3.08353089302822	-0.63265306122449\\
-3.08353089302822	-0.591836734693878\\
-3.08353089302822	-0.551020408163265\\
-3.08353089302822	-0.510204081632653\\
-3.08353089302822	-0.469387755102041\\
-3.08353089302822	-0.428571428571429\\
-3.08353089302822	-0.387755102040816\\
-3.08353089302822	-0.346938775510204\\
-3.08353089302822	-0.306122448979592\\
-3.08353089302822	-0.26530612244898\\
-3.08353089302822	-0.224489795918367\\
-3.08353089302822	-0.183673469387755\\
-3.08353089302822	-0.142857142857143\\
-3.08353089302822	-0.102040816326531\\
-3.04176544651411	-1\\
-3.04176544651411	-0.959183673469388\\
-3.04176544651411	-0.918367346938775\\
-3.04176544651411	-0.877551020408164\\
-3.04176544651411	-0.836734693877551\\
-3.04176544651411	-0.795918367346939\\
-3.04176544651411	-0.755102040816326\\
-3.04176544651411	-0.714285714285714\\
-3.04176544651411	-0.673469387755102\\
-3.04176544651411	-0.63265306122449\\
-3.04176544651411	-0.591836734693878\\
-3.04176544651411	-0.551020408163265\\
-3.04176544651411	-0.510204081632653\\
-3.04176544651411	-0.469387755102041\\
-3.04176544651411	-0.428571428571429\\
-3.04176544651411	-0.387755102040816\\
-3.04176544651411	-0.346938775510204\\
-3.04176544651411	-0.306122448979592\\
-3.04176544651411	-0.26530612244898\\
-3.04176544651411	-0.224489795918367\\
-3.04176544651411	-0.183673469387755\\
-3.04176544651411	-0.142857142857143\\
-3.04176544651411	-0.102040816326531\\
-3	-1\\
-3	-0.959183673469388\\
-3	-0.918367346938775\\
-3	-0.877551020408164\\
-3	-0.836734693877551\\
-3	-0.795918367346939\\
-3	-0.755102040816326\\
-3	-0.714285714285714\\
-3	-0.673469387755102\\
-3	-0.63265306122449\\
-3	-0.591836734693878\\
-3	-0.551020408163265\\
-3	-0.510204081632653\\
-3	-0.469387755102041\\
-3	-0.428571428571429\\
-3	-0.387755102040816\\
-3	-0.346938775510204\\
-3	-0.306122448979592\\
-3	-0.26530612244898\\
-3	-0.224489795918367\\
-3	-0.183673469387755\\
-3	-0.142857142857143\\
-3	-0.102040816326531\\
};
\addplot [color=black, line width=1.5*\lineWidth, forget plot]
  table[row sep=crcr]{%
-4.04650687919132	-0.0840076883236049\\
-3	-0.0840076883236049\\
};
\addplot [color=black, line width=1.5*\lineWidth, forget plot]
  table[row sep=crcr]{%
-4.04650687919132	-0.0840076883236049\\
-4.04650687919132	1\\
};
\addplot [color=mycolor4, line width=1.5*\lineWidth, only marks, mark=star, mark options={solid, mycolor4}]
table [row sep=crcr]{%
	-4	0\\
};
\end{axis}
\end{tikzpicture}%

==> img/MSD_IntCont.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-0.2,
xmax=0.15,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re(\lapVar)$},
ymin=-20,
ymax=27,
ylabel style={font=\color{white!15!black}},
ylabel={$ \imagunit\Im(\lapVar)$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,0.98)},
		anchor=north east,},
]
\addplot [color=mycolor1, dashed, line width=\lineWidth, mark=none, mark options={solid, mycolor1}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1c_bis_1.csv};

\addlegendentry{$\Gamma$ for $\inp(t)=\sin(t)$}

\addplot [color=mycolor2, line width=\lineWidth, mark options={solid, mycolor2}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1c_bis_10.csv};

\addlegendentry{$\Gamma$ for $\inp(t)=\sin(10\,t)$}

\end{axis}
\end{tikzpicture}%

==> img/Plot1.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=1.28412403997057e-12,
ymax=63860.480072029,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\stx(T)-\stx_N{T}\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]

% First plot for tol 1e-10

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-10.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-10.csv};

\addlegendentry{$\tol=10^{-10}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2a_QP.csv}\datatable

\pgfplotstablegetelem{3}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{3}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor1, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
 coordinates {(\xcoord,\ycoord)};

%Second plot for tol=1e-7

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-07.csv};

\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-07.csv};

\addlegendentry{$\tol=10^{-7}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2a_QP.csv}\datatable

\pgfplotstablegetelem{2}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{2}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-04.csv};

\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-04.csv};

\addlegendentry{$\tol=10^{-4}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2a_QP.csv}\datatable

\pgfplotstablegetelem{1}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{1}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor4, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-01.csv};

\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2a_tol1.000000e-01.csv};

\addlegendentry{$\tol=10^{-1}$}

\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2a_QP.csv}\datatable

\pgfplotstablegetelem{0}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{0}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  coordinates {(\xcoord,\ycoord)};


\end{axis}
\end{tikzpicture}%

==> img/Plot1bis.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
	width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=950,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=6e-11,
ymax=63860.480072029,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\stx(T)-\stx_N{T}\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]

% First plot for tol 1e-8

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_bis_tol1.000000e-08.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-8 \\
950 1e-8 \\
};

\addlegendentry{$\tol=10^{-8}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_bis_QP.csv}\datatable

\pgfplotstablegetelem{3}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{3}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor1, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
 coordinates {(\xcoord,\ycoord)};

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_bis_tol1.000000e-06.csv};

\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-6 \\
950 1e-6 \\
};

\addlegendentry{$\tol=10^{-6}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_bis_QP.csv}\datatable

\pgfplotstablegetelem{2}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{2}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_bis_tol1.000000e-04.csv};

\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-4 \\
950 1e-4 \\
};

\addlegendentry{$\tol=10^{-4}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_bis_QP.csv}\datatable

\pgfplotstablegetelem{1}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{1}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor4, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Fourth plot for tol=1e-2

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1a_bis_tol1.000000e-02.csv};

\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-2 \\
950 1e-2 \\
};

\addlegendentry{$\tol=10^{-2}$}

\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1a_bis_QP.csv}\datatable

\pgfplotstablegetelem{0}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{0}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  coordinates {(\xcoord,\ycoord)};


\end{axis}
\end{tikzpicture}%

==> img/Plot2.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=8.75422047243395e-13,
ymax=4e4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\|\stx(T)-\stx_N{T}\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]

% First plot for tol 1e-10

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-10.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-10.csv};

%\addlegendentry{$\tol=10^{-10}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2b_QP.csv}\datatable

\pgfplotstablegetelem{3}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{3}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor1, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
 coordinates {(\xcoord,\ycoord)};

%Second plot for tol=1e-7

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-07.csv};

\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-07.csv};

%\addlegendentry{$\tol=10^{-7}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2b_QP.csv}\datatable

\pgfplotstablegetelem{2}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{2}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-04.csv};

\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-04.csv};

%\addlegendentry{$\tol=10^{-4}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2b_QP.csv}\datatable

\pgfplotstablegetelem{1}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{1}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor4, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Fourth plot for tol=1e-1

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-01.csv};

\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
table [x index=0, y index=2, col sep=comma]{img/DataCSV/Fig2b_tol1.000000e-01.csv};

%\addlegendentry{$\tol=10^{-1}$}

\pgfplotstableread[col sep=comma]{img/DataCSV/Fig2b_QP.csv}\datatable

\pgfplotstablegetelem{0}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{0}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  coordinates {(\xcoord,\ycoord)};

\end{axis}
\end{tikzpicture}%

==> img/Plot2bis.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=1,
xmax=1944,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=8.75422047243395e-12,
ymax=4e4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\|\stx(T)-\stx_N{T}\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]

% First plot for tol 1e-8

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_bis_tol1.000000e-08.csv};

\addplot [color=mycolor1, dotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-8 \\
1944 1e-8 \\
};

%\addlegendentry{$\tol=10^{-8}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_bis_QP.csv}\datatable

\pgfplotstablegetelem{3}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{3}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor1, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
 coordinates {(\xcoord,\ycoord)};

%Second plot for tol=1e-6

\addplot [color=mycolor3, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_bis_tol1.000000e-06.csv};

\addplot [color=mycolor3, densely dotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-6 \\
1944 1e-6 \\
};

%\addlegendentry{$\tol=10^{-6}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_bis_QP.csv}\datatable

\pgfplotstablegetelem{2}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{2}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Third plot for tol=1e-4

\addplot [color=mycolor4, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_bis_tol1.000000e-04.csv};

\addplot [color=mycolor4, loosely dashdotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-4 \\
1944 1e-4 \\
};

%\addlegendentry{$\tol=10^{-4}$}

% Read coordinates from raw
\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_bis_QP.csv}\datatable

\pgfplotstablegetelem{1}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{1}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor4, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
  coordinates {(\xcoord,\ycoord)};

%Fourth plot for tol=1e-2

\addplot [color=mycolor2, line width=\lineWidth, forget plot]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig1b_bis_tol1.000000e-02.csv};

\addplot [color=mycolor2, densely dashdotted, line width=\lineWidth]
table [row sep=crcr]{
1 1e-2 \\
1944 1e-2 \\
};

%\addlegendentry{$\tol=10^{-2}$}

\pgfplotstableread[col sep=comma]{img/DataCSV/Fig1b_bis_QP.csv}\datatable

\pgfplotstablegetelem{0}{x1}\of{\datatable}
\let\xcoord\pgfplotsretval

\pgfplotstablegetelem{0}{y1}\of{\datatable}
\let\ycoord\pgfplotsretval

\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  coordinates {(\xcoord,\ycoord)};

\end{axis}
\end{tikzpicture}%

==> img/Stokes_IntCont.tex <==
% This file was created by matlab2tikz.
%
\tikzexternaldisable
\begin{tikzpicture}

\begin{axis}[%
width=0.64*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-3,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re(\lapVar)$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$ \imagunit\Im(\lapVar)$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.00,1.00)},
		anchor=north east,},
]
\addplot [color=mycolor1, dashed, line width=\lineWidth, mark=none, mark options={solid, mycolor1}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2c_10.csv};

\addlegendentry{$\Gamma$ for $T=10$}

\addplot [color=mycolor2, line width=\lineWidth, mark options={solid, mycolor2}]
table [x index=0, y index=1, col sep=comma]{img/DataCSV/Fig2c_100.csv};

\addlegendentry{$\Gamma$ for $T=100$}

\end{axis}
\end{tikzpicture}%
